Moment Intermittency in the PAM with Asymptotically Singular Noise

Let $\xi$ be a singular Gaussian noise on $\mathbb R^d$ that is either white, fractional, or with the Riesz covariance kernel; in particular, there exists a scaling parameter $\omega>0$ such that $c^{\omega/2}\xi(c\cdot)$ is equal in distribution to $\xi$ for all $c>0$. Let $(\xi_\varepsilon)_{\varepsilon>0}$ be a sequence of smooth mollifications such that $\xi_\varepsilon\to\xi$ as $\varepsilon\to0$. We study the asymptotics of the moments of the parabolic Anderson model (PAM) with noise $\xi_\varepsilon$ as $\varepsilon\to0$, both for large (i.e., $t\to\infty$) and fixed times $t$. This approach makes it possible to study the moments of the PAM with regular and singular noises in a unified fashion, as well as interpolate between the two settings. As corollaries of our main results, we obtain the following: $\textbf{(1)}$ When $\xi$ is subcritical (i.e., $0<\omega<2$), our results extend the known large-time moment and tail asymptotics for the Stratonovich PAM with noise $\xi$. Our method of proof clarifies the role of the maximizers of the variational problems (known as Hartree ground states) that appear in these moment asymptotics in describing the geometry of intermittency. We take this opportunity to prove the existence and study the properties of the Hartree ground state with a fractional kernel, which we believe is of independent interest. $\textbf{(2)}$ When $\xi$ is critical or supercritical (i.e., $\omega=2$ or $\omega>2$), our results provide a new interpretation of the moment blowup phenomenon observed in the Stratonovich PAM with noise $\xi$. That is, we uncover that the latter is related to an intermittency effect that occurs in the PAM with noise $\xi_\varepsilon$ as $\varepsilon\to0$ for $\textit{fixed finite times}$ $t>0$.

==> Classical.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=2in,
scale only axis,
xmin=1,
xmax=750,
ymin=-0.05,
ymax=1.1,
axis background/.style={fill=white},
xticklabels={,,},
yticklabels={,,},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
1	-0.0164741585469829\\
2	-0.0268293500606601\\
3	-0.0289997108691665\\
4	-0.0310852330208946\\
5	-0.032198338079738\\
6	-0.0292419648094207\\
7	-0.0275168888866953\\
8	-0.0214107338950762\\
9	-0.0241848676325403\\
10	-0.026534098940203\\
11	-0.0299256139513561\\
12	-0.0292202456088994\\
13	-0.0296665099835412\\
14	-0.024801358469861\\
15	-0.023495724647249\\
16	-0.0232882979295079\\
17	-0.0218653728311539\\
18	-0.0289753023544186\\
19	-0.0271064101937488\\
20	-0.0280618600251521\\
21	-0.0231718695200408\\
22	-0.017842514104549\\
23	-0.0178329549738034\\
24	-0.0143480425448113\\
25	-0.0126367077746876\\
26	-0.00943162608686958\\
27	-0.00876927194344195\\
28	-0.000859492837197832\\
29	-0.00400929889876219\\
30	-0.00368736362629468\\
31	0.00182488672760474\\
32	0.00731057510089376\\
33	0.00464796226853362\\
34	0.00890262669470918\\
35	0.0158399079283205\\
36	0.014224293353236\\
37	0.0172039370120349\\
38	0.0171122075304251\\
39	0.0248928607382889\\
40	0.0227610928612767\\
41	0.0212219690746578\\
42	0.0186178865577288\\
43	0.0145614345814805\\
44	0.00745632632973632\\
45	0.00662457491134998\\
46	0.00660718605563471\\
47	0.00107529837780999\\
48	-0.0000515825085399417\\
49	-0.001403714647463\\
50	-0.00558142216893377\\
51	-0.00914890139439676\\
52	-0.0166620227930389\\
53	-0.0178627969661504\\
54	-0.0237990130829577\\
55	-0.0262412197669013\\
56	-0.0267807593388948\\
57	-0.017984389932751\\
58	-0.0157219427593418\\
59	-0.0120019833504277\\
60	-0.0177602933731804\\
61	-0.0185779476902704\\
62	-0.0137288820229722\\
63	-0.0112627482460893\\
64	-0.0115710695623107\\
65	-0.018634534111422\\
66	-0.0136359613881988\\
67	-0.0186820375459915\\
68	-0.00769328504159278\\
69	-0.0167008942847045\\
70	-0.0179292467972096\\
71	-0.00953271346431129\\
72	-0.00755202304921907\\
73	-0.00453543050381162\\
74	-0.00455985983754202\\
75	-0.00206185312722742\\
76	-0.00363214499869513\\
77	-0.00120354477763481\\
78	0.00757372851083134\\
79	0.0104164079852248\\
80	0.0110414715759766\\
81	0.0168217889162374\\
82	0.0184984025006511\\
83	0.0183127829607298\\
84	0.0189251768913248\\
85	0.0242105407271445\\
86	0.028554019728584\\
87	0.0231966980864177\\
88	0.0165136416100262\\
89	0.0106530716953168\\
90	0.007734651405258\\
91	0.00556403492284615\\
92	0.00308580195345168\\
93	0.00226385582984623\\
94	0.00345406814308437\\
95	0.00499312153437658\\
96	0.00351177992955783\\
97	0.0049173343455158\\
98	0.00159736159026021\\
99	-0.00238872041732292\\
100	-0.00314650363062844\\
101	-0.0137901094093547\\
102	-0.0122532134712785\\
103	-0.0167516311725496\\
104	-0.0120804406603926\\
105	-0.0137045286436148\\
106	-0.0118004526936789\\
107	-0.00943169949032202\\
108	-0.0104475193797405\\
109	-0.0172851622684292\\
110	-0.0169296716913527\\
111	-0.0177463029898273\\
112	-0.020599805872207\\
113	-0.0140424946334924\\
114	-0.0138741733075227\\
115	-0.0114664623318273\\
116	-0.0100584123654026\\
117	-0.00839939824361221\\
118	-0.00135681455433017\\
119	-0.00414864627752426\\
120	-0.000393863317287928\\
121	-0.00377984774396406\\
122	-0.00810049886816422\\
123	-0.0107011352560147\\
124	-0.017739110134309\\
125	-0.0206408942280329\\
126	-0.0294048280559858\\
127	-0.0284850248502693\\
128	-0.033103856492869\\
129	-0.0277002316808033\\
130	-0.0223287681385046\\
131	-0.0137547693867744\\
132	-0.0116533408625774\\
133	-0.0098678771539822\\
134	-0.0106460732230006\\
135	-0.00993639561194611\\
136	-0.00467650814023236\\
137	-0.00551011249239929\\
138	-0.012378203213556\\
139	-0.00185655046743606\\
140	-0.00344226074466026\\
141	-0.00314686947215963\\
142	-0.000366543851874914\\
143	0.00253638112056206\\
144	0.00285550059652154\\
145	-0.00158244131965177\\
146	-0.00178606731425645\\
147	-0.00583282780079522\\
148	-0.0116887006591628\\
149	-0.00762654956129671\\
150	-0.00783181643123655\\
151	-0.0106202400388971\\
152	-0.00655083911326438\\
153	-0.00530323498288615\\
154	-0.000215516979777383\\
155	0.00271470317128732\\
156	0.0020279790918995\\
157	-0.00515566980166371\\
158	-0.00507171816193344\\
159	0.00020783752330923\\
160	0.000019041369396476\\
161	-0.00094897314479012\\
162	-0.0019345719328433\\
163	0.000190700541185744\\
164	-0.00525047412676685\\
165	-0.00772905775034239\\
166	-0.0143013959687667\\
167	-0.0121612911900911\\
168	-0.00584787442580361\\
169	-0.0100781167935727\\
170	-0.00938277842713474\\
171	-0.0105172034443689\\
172	-0.00753220952331584\\
173	-0.0138312044793004\\
174	-0.00990954869719776\\
175	-0.0163365479788247\\
176	-0.0200855692601085\\
177	-0.0118428960661809\\
178	-0.0104685122881479\\
179	-0.0123112300364806\\
180	-0.00508684261687315\\
181	0.00318473029486832\\
182	0.00131261999465999\\
183	0.00776074922054789\\
184	0.00409363851589542\\
185	0.0115842921125824\\
186	0.0120242593785572\\
187	0.0208937685523822\\
188	0.0198063838114862\\
189	0.0133134937234869\\
190	0.0184490252088758\\
191	0.0182250027138406\\
192	0.0168044709381668\\
193	0.0135722657761743\\
194	0.0228880175022543\\
195	0.0241151533636305\\
196	0.0215223299416186\\
197	0.0179447955583099\\
198	0.0189405649031867\\
199	0.0130857710371082\\
200	0.0123707722851176\\
201	0.00952195658369398\\
202	0.0100580584417932\\
203	0.00992230749729482\\
204	0.0178004181982826\\
205	0.0240207966666368\\
206	0.0272447537497752\\
207	0.0222604578957882\\
208	0.0187137853120805\\
209	0.0229027412675953\\
210	0.0164585261953107\\
211	0.0139083057101226\\
212	0.0181271086005832\\
213	0.00933508052449908\\
214	0.00785952532415615\\
215	0.00624358330891883\\
216	0.00965232535487338\\
217	0.00348041048866693\\
218	0.00766628534212383\\
219	0.009758832134344\\
220	0.00610565452699492\\
221	0.00632606915196596\\
222	0.00468468252351712\\
223	0.0146184843842345\\
224	0.0102363309934913\\
225	0.00971057180504036\\
226	0.0153934588741805\\
227	0.0263687766792703\\
228	0.0224942435986875\\
229	0.0223245688836176\\
230	0.025024159241958\\
231	0.0265363875726431\\
232	0.0179145401816343\\
233	0.0107904756292581\\
234	-0.00562305579496639\\
235	-0.00565318617999448\\
236	-0.00674416182014045\\
237	-0.00181355721214312\\
238	-0.00035978718322782\\
239	-0.00599742241639152\\
240	-0.00997042514342633\\
241	-0.011581291841189\\
242	-0.019670412311775\\
243	-0.0140581564289187\\
244	-0.0114789509058635\\
245	-0.0103221121847396\\
246	-0.0109507979805031\\
247	-0.00445379420355146\\
248	-0.00926163637432366\\
249	-0.015520473233789\\
250	-0.0135902274742521\\
251	-0.0201612782871006\\
252	-0.0197482677359813\\
253	-0.0240848707361587\\
254	-0.0168902764450041\\
255	-0.0139140014475746\\
256	-0.0181952607327504\\
257	-0.0256404580820837\\
258	-0.0238618638598271\\
259	-0.0160779451025794\\
260	-0.0120884608231502\\
261	-0.0139840236427666\\
262	-0.00446579097140958\\
263	0.00734391673114009\\
264	0.0112957826155602\\
265	0.0130283236239756\\
266	0.0164529253801381\\
267	0.0126425956421816\\
268	0.0165643205453879\\
269	0.0179958116322328\\
270	0.0199223686843103\\
271	0.0209543550915044\\
272	0.0300634073207056\\
273	0.0264326969038735\\
274	0.025291067168214\\
275	0.0153694484082293\\
276	0.0146381323503819\\
277	0.0115564389722043\\
278	0.014412267423865\\
279	0.0234477102583853\\
280	0.0191155913617311\\
281	0.0286115968218039\\
282	0.0244770348502607\\
283	0.0293139867261646\\
284	0.018551733613564\\
285	0.0267198579738907\\
286	0.0249016142745141\\
287	0.0207876786304285\\
288	0.019670133569197\\
289	0.0132691327114331\\
290	0.00620138315500023\\
291	0.0130798155385797\\
292	0.0114384942016589\\
293	0.00633000637979742\\
294	0.00932893364227337\\
295	0.0149891121459302\\
296	0.0106294814571918\\
297	0.00867111889781717\\
298	0.00861948141277359\\
299	0.0155370714332191\\
300	0.0219912236972078\\
301	0.0235749309209006\\
302	0.0162119603753384\\
303	0.0157099188325417\\
304	0.0204646354045091\\
305	0.0263723205871818\\
306	0.0352013416573659\\
307	0.0294418839246851\\
308	0.0321739021469493\\
309	0.0291219157374736\\
310	0.0317179655294225\\
311	0.0335690280590467\\
312	0.0437106298842965\\
313	0.0460167974985643\\
314	0.0533546047319429\\
315	0.0410220925155648\\
316	0.0407142017441392\\
317	0.0557806330788149\\
318	0.0573673780823596\\
319	0.0577334156182036\\
320	0.0624775142628618\\
321	0.0617842959823753\\
322	0.0621818223907564\\
323	0.065041918077065\\
324	0.0688782050335365\\
325	0.0641616169931923\\
326	0.0625994932022519\\
327	0.0661434648906223\\
328	0.068174701037718\\
329	0.0663725630252001\\
330	0.0709992875188819\\
331	0.0751676437806004\\
332	0.082093446178403\\
333	0.0878579129235287\\
334	0.0913461866960871\\
335	0.101329530720737\\
336	0.105022094554237\\
337	0.11782491333338\\
338	0.122888824772334\\
339	0.127648629282255\\
340	0.131187971742378\\
341	0.12548045847201\\
342	0.126912735023613\\
343	0.1289686188335\\
344	0.139993134213218\\
345	0.149262855666009\\
346	0.157122287009518\\
347	0.151751166893251\\
348	0.164230469461614\\
349	0.172564222853673\\
350	0.176980339336285\\
351	0.182305279639273\\
352	0.191724870515549\\
353	0.198639452726874\\
354	0.20028145380043\\
355	0.200467074654536\\
356	0.214614745975497\\
357	0.222396965523014\\
358	0.226712322398974\\
359	0.234170427582679\\
360	0.241045811669738\\
361	0.240306410201735\\
362	0.251449667041068\\
363	0.257834453461367\\
364	0.258383190711365\\
365	0.255066641903558\\
366	0.258990855697273\\
367	0.262655823704326\\
368	0.260177708322486\\
369	0.266355733827374\\
370	0.268380481743614\\
371	0.281593061670823\\
372	0.285191357905049\\
373	0.288237242194357\\
374	0.286479426145838\\
375	0.286321809517073\\
376	0.299243079083693\\
377	0.30861007507608\\
378	0.306898834965275\\
379	0.311798498847976\\
380	0.325414754210454\\
381	0.331461192464699\\
382	0.337799289682985\\
383	0.342319845984336\\
384	0.350080293463845\\
385	0.359110374558318\\
386	0.358585194233619\\
387	0.364253624062459\\
388	0.373535307689392\\
389	0.38659839575678\\
390	0.388042250676089\\
391	0.401842960037141\\
392	0.398242202003235\\
393	0.40801041133665\\
394	0.420627528876074\\
395	0.430930886586647\\
396	0.437003451164572\\
397	0.443268222201368\\
398	0.459939874854793\\
399	0.466967300913148\\
400	0.479389385358936\\
401	0.486523644135409\\
402	0.503279581768425\\
403	0.505107378995218\\
404	0.50600772872799\\
405	0.521148528368797\\
406	0.526889318353335\\
407	0.534039508469532\\
408	0.540264430415272\\
409	0.554849747950133\\
410	0.560385329346526\\
411	0.572260430813345\\
412	0.591362424819242\\
413	0.60134155748701\\
414	0.606871752860897\\
415	0.618217910205451\\
416	0.627324525901703\\
417	0.631193702492122\\
418	0.63746591179061\\
419	0.63817900919525\\
420	0.643442227925481\\
421	0.645953677784783\\
422	0.661763646119636\\
423	0.666054325620461\\
424	0.670499638974823\\
425	0.677338380770795\\
426	0.685796579961329\\
427	0.692459145628289\\
428	0.698100369775598\\
429	0.704459739247691\\
430	0.708963256714792\\
431	0.713532695867663\\
432	0.708970185658569\\
433	0.71993561668072\\
434	0.733256741798418\\
435	0.738414255521773\\
436	0.744153688602908\\
437	0.751324986099437\\
438	0.759387349349026\\
439	0.762127870026811\\
440	0.761552659182864\\
441	0.765891017719146\\
442	0.760582826674619\\
443	0.764749366871296\\
444	0.773471975527196\\
445	0.77656504182752\\
446	0.781084245631026\\
447	0.793855734647042\\
448	0.797440352362474\\
449	0.796007436538677\\
450	0.809511798328166\\
451	0.81736896310795\\
452	0.814817723341347\\
453	0.822011858727826\\
};
\addplot [color=red!90!black,very thick]
  table[row sep=crcr]{%
453	0.822011858727826\\
454	0.829809104063595\\
455	0.834350503699425\\
456	0.831943445131593\\
457	0.838015083139238\\
458	0.842204912172875\\
459	0.849056622759729\\
460	0.855371659618801\\
461	0.863288067403169\\
462	0.872985504543364\\
463	0.878696024599172\\
464	0.888623357810293\\
465	0.896561355376912\\
466	0.907078329492854\\
467	0.909459808476205\\
468	0.913850782703159\\
469	0.918692154597873\\
470	0.924537901939054\\
471	0.931107234412242\\
472	0.938348086458691\\
473	0.943604596534662\\
474	0.946743711937265\\
475	0.94226647654413\\
476	0.949740554277322\\
477	0.944528873385471\\
478	0.951784266264271\\
479	0.958325965444105\\
480	0.959119964023717\\
481	0.960251385768677\\
482	0.968959834735625\\
483	0.972599559588239\\
484	0.970103542812952\\
485	0.97787254025659\\
486	0.985322505400584\\
487	0.98899340477322\\
488	0.99656620505309\\
489	1.00357127351063\\
490	1.00717162338545\\
491	1.01058498952805\\
492	1.01579411512111\\
493	1.01982523527331\\
494	1.01777599502339\\
495	1.0134320023559\\
496	1.00650607650888\\
497	1.00711659666615\\
498	1.0138059178117\\
499	1.01712605910938\\
500	1.01801013733751\\
501	1.0131144538191\\
502	1.01197896449201\\
503	1.0129593590961\\
504	1.01263705741588\\
505	1.0147735846597\\
506	1.01306005002412\\
507	1.01740744642525\\
508	1.01355222774372\\
509	1.01789902783733\\
510	1.01180984231866\\
511	1.01346690696795\\
512	1.00870892398449\\
513	1.01147960156196\\
514	1.01070976230873\\
515	1.00648573681316\\
516	1.00340769035861\\
517	1.00064527830511\\
518	0.994964080987242\\
519	0.985218482433005\\
520	0.978812513750855\\
521	0.980412046323747\\
522	0.971981776898981\\
523	0.960034054395216\\
524	0.960138623467162\\
525	0.959935535051604\\
526	0.958859886324232\\
527	0.953954024664548\\
528	0.942903692343393\\
529	0.939423880004939\\
530	0.935621325318899\\
531	0.930587683541996\\
532	0.919384462251905\\
533	0.916257750820311\\
534	0.913017191503501\\
535	0.915046149258452\\
536	0.914185637736585\\
537	0.910954877865137\\
538	0.911201337120183\\
539	0.907868665793197\\
540	0.9046152536595\\
541	0.89275842941175\\
542	0.88958367439614\\
543	0.874318054335515\\
544	0.866539330700998\\
545	0.861277582952186\\
546	0.850111345841101\\
547	0.850485611397232\\
548	0.837522371099898\\
549	0.831580871745732\\
550	0.826499985807815\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
  550	0.826499985807815\\
551	0.814149742851905\\
552	0.808303290275958\\
553	0.805446945019771\\
554	0.79920081068741\\
555	0.793255741271656\\
556	0.776593326859201\\
557	0.773258747424922\\
558	0.771402993421273\\
559	0.755810308810669\\
560	0.744541751362013\\
561	0.739392656252972\\
562	0.731689465889999\\
563	0.718257035353145\\
564	0.714093371625685\\
565	0.706580044875531\\
566	0.696432729094789\\
567	0.685830576955483\\
568	0.674521974429839\\
569	0.66345098173579\\
570	0.657299902676025\\
571	0.654259282512585\\
572	0.641876730113729\\
573	0.636670896513157\\
574	0.636775397558839\\
575	0.632039790347601\\
576	0.631286710232527\\
577	0.623457401930704\\
578	0.624999487160345\\
579	0.625472396404831\\
580	0.612932873041099\\
581	0.608039145080012\\
582	0.593559038578603\\
583	0.579171645989043\\
584	0.569021434345688\\
585	0.559552570476905\\
586	0.564812721545122\\
587	0.558876517406172\\
588	0.547245289138448\\
589	0.551025128276461\\
590	0.552704849853709\\
591	0.543483836216047\\
592	0.535375677092196\\
593	0.534241522239795\\
594	0.520727309335435\\
595	0.508378243503336\\
596	0.49592253646087\\
597	0.489850644543042\\
598	0.480159588025096\\
599	0.474565097428819\\
600	0.471238658497086\\
601	0.463230313762547\\
602	0.456480206149228\\
603	0.447772859690104\\
604	0.436735849557685\\
605	0.423856168795423\\
606	0.422369258243088\\
607	0.411197506633988\\
608	0.389825224077779\\
609	0.378597441619516\\
610	0.371443476318347\\
611	0.366301265018332\\
612	0.364123705241394\\
613	0.369386348252648\\
614	0.355283939040294\\
615	0.348289464225394\\
616	0.337109205268806\\
617	0.319955579636978\\
618	0.311976208952374\\
619	0.298556106627046\\
620	0.285331279257141\\
621	0.27885868698815\\
622	0.283472881156569\\
623	0.276096376438153\\
624	0.274459319834234\\
625	0.269750824424748\\
626	0.270154453118044\\
627	0.267427090723665\\
628	0.271646379716889\\
629	0.26276023865251\\
630	0.245326200977147\\
631	0.240590676890048\\
632	0.238875879947429\\
633	0.233352833079996\\
634	0.236593985301968\\
635	0.235362791126046\\
636	0.226003576800922\\
637	0.221849195525447\\
638	0.226202791255668\\
639	0.217637946331022\\
640	0.223870946608088\\
641	0.218518301264872\\
642	0.219083514062653\\
643	0.205980010958755\\
644	0.214625611971323\\
645	0.212194737717009\\
646	0.202153651367277\\
647	0.203885057218039\\
648	0.203513140567179\\
649	0.202935073789866\\
650	0.19939189595242\\
651	0.198452946139977\\
652	0.193109776519934\\
653	0.188066062529697\\
654	0.181237948587808\\
655	0.178851491089384\\
656	0.177295937455553\\
657	0.170973403131401\\
658	0.157698746749468\\
659	0.154049871537702\\
660	0.153018545245278\\
661	0.149185282120333\\
662	0.142881678027119\\
663	0.14388245007919\\
664	0.133066905761255\\
665	0.121518627617673\\
666	0.119887400049257\\
667	0.115060182871749\\
668	0.111397844371705\\
669	0.105733531562418\\
670	0.0931159145606923\\
671	0.0863668900969754\\
672	0.0815464879912304\\
673	0.0807284438812542\\
674	0.073588415333782\\
675	0.0678217043625583\\
676	0.0676795747016679\\
677	0.0638681413505181\\
678	0.0592857083318337\\
679	0.0512575910047546\\
680	0.0564994081946853\\
681	0.0496679025294596\\
682	0.0374124832770445\\
683	0.0308615060758773\\
684	0.0289228138299998\\
685	0.0259795431734194\\
686	0.0183239875804157\\
687	0.0172028766480457\\
688	0.0201279362598497\\
689	0.0191334608587439\\
690	0.0232587612593609\\
691	0.0188884726502558\\
692	0.0265709039017725\\
693	0.0242712960792559\\
694	0.0216268491562796\\
695	0.0206544435846713\\
696	0.0174646196125596\\
697	0.0159605680697974\\
698	0.0100403093833754\\
699	0.00441721702376501\\
700	0.0113594094946455\\
701	0.0101141823320523\\
702	0.00882338639797746\\
703	0.00925129940232843\\
704	0.00436553001732067\\
705	0.00500712952068532\\
706	0.00427583843458766\\
707	0.00383459843872067\\
708	0.00791734246576374\\
709	0.00876830288213247\\
710	0.00280040010755167\\
711	0.0112243883301007\\
712	0.0157931175294939\\
713	0.0152548631015799\\
714	0.0143414325665215\\
715	0.0195477414671428\\
716	0.0151200357389334\\
717	0.0183712700696428\\
718	0.0116818118236324\\
719	0.0131569165657401\\
720	0.00948983734269717\\
721	0.013105393319329\\
722	0.0117779431817592\\
723	0.0101219052206488\\
724	0.00976428072930722\\
725	0.0123715859264733\\
726	0.0111664616043486\\
727	0.00664842537730501\\
728	0.00648274607137736\\
729	0.0239641050690908\\
730	0.0173690426326035\\
731	0.0169298128177948\\
732	0.0128561919545722\\
733	0.0162477096850845\\
734	0.0214840465080008\\
735	0.0192236009058447\\
736	0.0226976997087353\\
737	0.0232857738048055\\
738	0.021817610899637\\
739	0.0229945862781677\\
740	0.0256530628902455\\
741	0.0198747316283658\\
742	0.0166420743634501\\
743	0.015986002546616\\
744	0.0178802420256062\\
745	0.00920740995371293\\
746	0.0111963275481657\\
747	0.00403845326752956\\
748	0.0176958568286573\\
749	0.0137522086471365\\
750	0.0170645547675519\\
};
\addplot [dotted,thick]
  table[row sep=crcr]{%
  1		1.02\\
  1000	1.02\\
};
\addplot [dotted,thick]
  table[row sep=crcr]{%
  1		0.82\\
  1000	0.82\\
};
\end{axis}
\draw [decorate,
    decoration = {brace,amplitude=5pt},thick] (2.6,0) -- (2.6,3.85);
\draw [decorate,
    decoration = {brace,amplitude=5pt},thick] (2.6,3.85) -- (2.6,4.73);
\node at (5.6,4.31) {\textcolor{red!90!black}{$\approx V_\star$}};
\node at (1.4,1.925) {$\displaystyle\frac{H_\msf e(p\msf t)}{p\msf t}$};
\node at (1.4,4.31) {$\al_\msf e(p\msf t)^{-2}$};
\draw [decorate,
    decoration = {brace,mirror,amplitude=5pt},thick] (4.15,3.85) -- (5,3.85);
    \node at (4.56,3.35) {$\al_\msf e(p\msf t)$};
\node[draw,fill=white] at (0.29,0.55) {\textcolor{green!80!black}{$\xi_\msf e$}};
\end{tikzpicture}
%\end{center}
%\begin{center}
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=2in,
scale only axis,
xmin=175,
xmax=625,
ymin=0,
ymax=22,
axis background/.style={fill=white},
xticklabels={,,},
yticklabels={,,},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,thick]
  table[row sep=crcr]{%
100	0.965741125036157\\
101	0.963100657142586\\
102	0.961839201094086\\
103	0.96015392891878\\
104	0.959795856433792\\
105	0.956734430015832\\
106	0.95661318381219\\
107	0.95586956730505\\
108	0.955140482545578\\
109	0.955279862162167\\
110	0.958468318224563\\
111	0.964081977475846\\
112	0.969010503286929\\
113	0.976380805215972\\
114	0.98014563932495\\
115	0.982270079021118\\
116	0.982552028686342\\
117	0.979726093416032\\
118	0.975238908255186\\
119	0.965035096421803\\
120	0.9562681143399\\
121	0.944609940228309\\
122	0.936174542988583\\
123	0.931192791321118\\
124	0.930127080833221\\
125	0.932252206906175\\
126	0.93602601299148\\
127	0.94263373279043\\
128	0.949213300486815\\
129	0.959386283882435\\
130	0.967402928048254\\
131	0.971019498515792\\
132	0.975361704371928\\
133	0.978369622830976\\
134	0.980838594050746\\
135	0.984626850565829\\
136	0.989243024321735\\
137	0.992041094203538\\
138	0.993503324984968\\
139	0.99745741855484\\
140	0.995971214126245\\
141	0.992896015182352\\
142	0.99122946918177\\
143	0.988458425412407\\
144	0.983593646153186\\
145	0.980130252103655\\
146	0.978763632334341\\
147	0.979340251200654\\
148	0.982484390424863\\
149	0.987551069034026\\
150	0.98846653807667\\
151	0.989490167025006\\
152	0.99351618898627\\
153	0.995966937689982\\
154	0.997594528943871\\
155	0.996951641252448\\
156	0.996008471966463\\
157	0.993293653191398\\
158	0.992335566833497\\
159	0.988906902197584\\
160	0.984330555135357\\
161	0.982167316490886\\
162	0.978810685418245\\
163	0.976080605816025\\
164	0.972169047903353\\
165	0.971337566484931\\
166	0.969117391040277\\
167	0.970714786927605\\
168	0.969196107338327\\
169	0.964035227512577\\
170	0.963397447554422\\
171	0.963005279933993\\
172	0.962357626410899\\
173	0.963240525223112\\
174	0.969406591290493\\
175	0.973494754003681\\
176	0.982331593011932\\
177	0.991279096008324\\
178	1.00002604228799\\
179	1.00849672531685\\
180	1.02113290876101\\
181	1.03070977380829\\
182	1.03463214904308\\
183	1.04130226107369\\
184	1.04539645788735\\
185	1.05039129973913\\
186	1.05117464803219\\
187	1.05546577309519\\
188	1.05674156656045\\
189	1.05742177723852\\
190	1.05925983767281\\
191	1.05945510626523\\
192	1.05741527802137\\
193	1.05565864099069\\
194	1.05405645409062\\
195	1.04899732125474\\
196	1.04342905595068\\
197	1.04197374022006\\
198	1.04435058461239\\
199	1.04760783531357\\
200	1.05121834543567\\
201	1.05372178100088\\
202	1.05902242775717\\
203	1.06156732021676\\
204	1.06315528376526\\
205	1.063285537729\\
206	1.05744596607312\\
207	1.04978677703893\\
208	1.04350031154334\\
209	1.0399604656236\\
210	1.03241356138869\\
211	1.02901520605008\\
212	1.02741524940378\\
213	1.02279403907947\\
214	1.02164059037989\\
215	1.02042498355114\\
216	1.02363475555797\\
217	1.02385895828344\\
218	1.02625380717765\\
219	1.0292318853386\\
220	1.03566269914837\\
221	1.04204719160508\\
222	1.04831767938985\\
223	1.0563440877931\\
224	1.06107568063167\\
225	1.06413526868745\\
226	1.06456629236089\\
227	1.05620921507504\\
228	1.04360185306412\\
229	1.03222188406961\\
230	1.02292058108395\\
231	1.01322961784139\\
232	1.00094313642522\\
233	0.990530946474987\\
234	0.982255734094383\\
235	0.977095052458109\\
236	0.97402023014689\\
237	0.972292346935695\\
238	0.969194989863366\\
239	0.965353340739923\\
240	0.965912307500773\\
241	0.966169077046704\\
242	0.964742912447334\\
243	0.966945102777224\\
244	0.964734614359979\\
245	0.961747612022813\\
246	0.956796786139215\\
247	0.954668079942786\\
248	0.95128732103386\\
249	0.948105736992733\\
250	0.944514499780362\\
251	0.940883356540746\\
252	0.942325187748197\\
253	0.945035839830569\\
254	0.948622251322405\\
255	0.953052367435134\\
256	0.960680196464162\\
257	0.971363459431312\\
258	0.985551621204771\\
259	1.00056443216101\\
260	1.01139895425808\\
261	1.02232481964011\\
262	1.0346587962944\\
263	1.04416473255919\\
264	1.0495076833412\\
265	1.05692002362204\\
266	1.06224615512652\\
267	1.06577260155458\\
268	1.06686298581902\\
269	1.06609264698494\\
270	1.06352138978348\\
271	1.06132611714089\\
272	1.06231892982177\\
273	1.05796659299403\\
274	1.05883139750238\\
275	1.05850822571463\\
276	1.0640578763829\\
277	1.06562063469824\\
278	1.0716973147511\\
279	1.07592114335062\\
280	1.07484843435811\\
281	1.07507197590921\\
282	1.06890439033756\\
283	1.06160383897491\\
284	1.05516062450001\\
285	1.05234977129014\\
286	1.04433398460151\\
287	1.03825310245855\\
288	1.03599791289376\\
289	1.0324915736562\\
290	1.03071282865774\\
291	1.03164788937976\\
292	1.03259896107645\\
293	1.03669333357693\\
294	1.04341919455939\\
295	1.04611587914447\\
296	1.04639868510958\\
297	1.05026512034595\\
298	1.05725991824454\\
299	1.06785159628183\\
300	1.07343424202152\\
301	1.07754099124781\\
302	1.07978473788826\\
303	1.08608170819761\\
304	1.09337978859347\\
305	1.10295271545985\\
306	1.11110781501194\\
307	1.11869745601912\\
308	1.12356605070381\\
309	1.12717016542327\\
310	1.13849502006276\\
311	1.149498502061\\
312	1.15996218730105\\
313	1.16815430844517\\
314	1.1750818456071\\
315	1.17897805438422\\
316	1.18964559354267\\
317	1.20227662084076\\
318	1.20606116276772\\
319	1.20842982978829\\
320	1.21224695369101\\
321	1.21483962124287\\
322	1.21693167374334\\
323	1.22096217832613\\
324	1.22560716463534\\
325	1.23169599977718\\
326	1.24268976066534\\
327	1.25615843457606\\
328	1.27284299452788\\
329	1.29055292364825\\
330	1.31569544439669\\
331	1.34154771327631\\
332	1.36821138289411\\
333	1.39363406960688\\
334	1.41343544754891\\
335	1.43241335729357\\
336	1.4473370377402\\
337	1.46644262092521\\
338	1.48383315696271\\
339	1.50300473155681\\
340	1.51665114540739\\
341	1.53556078579947\\
342	1.5629140487632\\
343	1.59253551614944\\
344	1.62470889492987\\
345	1.65653497986462\\
346	1.68749348524833\\
347	1.71502725172464\\
348	1.74664610233043\\
349	1.77996115283047\\
350	1.81353652167075\\
351	1.84767540650773\\
352	1.88396338724125\\
353	1.91913218210362\\
354	1.94935432902978\\
355	1.9871198610904\\
356	2.03033144158948\\
357	2.06393059008946\\
358	2.08937159154622\\
359	2.11481596991251\\
360	2.13752757086613\\
361	2.15291832374583\\
362	2.17405215336765\\
363	2.18789924263251\\
364	2.20747937784508\\
365	2.22978322960148\\
366	2.25769267024819\\
367	2.28108581286937\\
368	2.30141996378861\\
369	2.33538281005603\\
370	2.37268256733852\\
371	2.40720321632374\\
372	2.43462470987264\\
373	2.47162639883244\\
374	2.51201539298205\\
375	2.56082718436681\\
376	2.61517126549212\\
377	2.66550502975044\\
378	2.71646433138649\\
379	2.76962945721382\\
380	2.8246492942052\\
381	2.87608335040149\\
382	2.93616959202956\\
383	2.99201472754912\\
384	3.05955092965226\\
385	3.11531062348118\\
386	3.17296467541674\\
387	3.24765193979535\\
388	3.32987987114614\\
389	3.41008351573685\\
390	3.48332733360321\\
391	3.57852096363427\\
392	3.66699015462057\\
393	3.78029253929404\\
394	3.89324834883718\\
395	4.0158072275077\\
396	4.1290797642474\\
397	4.23732074123437\\
398	4.36289698873348\\
399	4.47381863628395\\
400	4.58777153957337\\
401	4.69370638673392\\
402	4.81552384460672\\
403	4.91975872164208\\
404	5.04522314332362\\
405	5.20932294554937\\
406	5.36835902760893\\
407	5.53181346138459\\
408	5.70922103951539\\
409	5.89868904092571\\
410	6.07000308144207\\
411	6.24801823544883\\
412	6.40439067447249\\
413	6.53069731656259\\
414	6.64087192788993\\
415	6.77898732892068\\
416	6.90169052391886\\
417	7.01434299821671\\
418	7.13677723507704\\
419	7.26730344535386\\
420	7.41674557003978\\
421	7.57033380112731\\
422	7.73826060868846\\
423	7.87644601462471\\
424	8.01793716624751\\
425	8.13444595978535\\
426	8.26542867370916\\
427	8.41384999314655\\
428	8.56010385757616\\
429	8.70922072216103\\
430	8.86363352637507\\
431	9.03283091894584\\
432	9.19894690036634\\
433	9.38213583186206\\
434	9.5452219804801\\
435	9.6435374329911\\
436	9.73924560819377\\
437	9.8469131402741\\
438	9.94055684966014\\
439	10.0217664877166\\
440	10.1417171248777\\
441	10.2791257277595\\
442	10.3958726575842\\
443	10.5883806193435\\
444	10.7993892379434\\
445	10.9681348376814\\
446	11.1566618213448\\
447	11.3623881329352\\
448	11.5362488575179\\
449	11.6864822703668\\
450	11.8720355377235\\
451	12.0184815902244\\
452	12.1621475647574\\
453	12.3485197302621\\
454	12.5411441897693\\
455	12.7458524981951\\
456	12.9595827444685\\
457	13.2379865014931\\
458	13.5318384720262\\
459	13.8650716341771\\
460	14.1827160014986\\
461	14.4971736741314\\
462	14.8015254158879\\
463	15.0904545228295\\
464	15.389979207392\\
465	15.6796449323663\\
466	15.9587071879673\\
467	16.1978595002974\\
468	16.3983645028728\\
469	16.6205564358732\\
470	16.7823718069865\\
471	16.9547227770409\\
472	17.1286662541309\\
473	17.2626102113795\\
474	17.3707099066714\\
475	17.5160305869404\\
476	17.7164112860869\\
477	17.8522137832935\\
478	18.0768370382535\\
479	18.1056222009882\\
};
\addplot [color=red!90!black,very thick]
  table[row sep=crcr]{%
479	18.1056222009882\\
480	18.5173573344067\\
481	18.7792186389689\\
482	19.0867776329992\\
483	19.3622490597497\\
484	19.6400290445155\\
485	19.979440031691\\
486	20.296247302585\\
487	20.5447629796647\\
488	20.733910321874\\
489	20.8113391896768\\
490	20.8390261864994\\
491	20.8909353192926\\
492	20.9422416162824\\
493	20.9596520266345\\
494	20.9069724730781\\
495	20.8615724540459\\
496	20.8578752511005\\
497	20.9058851332376\\
498	20.9659999396731\\
499	20.9601365607101\\
500	20.9623483961175\\
501	20.9273345755967\\
502	20.9649164234576\\
503	20.963586853533\\
504	20.9675772422275\\
505	20.9367136891597\\
506	20.910867712605\\
507	20.8924458736004\\
508	20.8070529023549\\
509	20.7280490486576\\
510	20.5943682702966\\
511	20.4646804013756\\
512	20.2490389624543\\
513	20.0232916798484\\
514	19.7913672812499\\
515	19.5060144666633\\
516	19.169174063721\\
517	18.8606467960283\\
518	18.5749039096673\\
519	18.3251117227178\\
520	18.1115195096455\\
};
\addplot [color=blue,thick]
  table[row sep=crcr]{%
  520	18.1115195096455\\
521	17.8692679816925\\
522	17.5967073548502\\
523	17.3584016317365\\
524	17.1677778154213\\
525	16.9074006365395\\
526	16.6327270658191\\
527	16.3492373977914\\
528	16.1124264043259\\
529	15.9398383182383\\
530	15.7705717262661\\
531	15.6268120295047\\
532	15.4942428691336\\
533	15.4086659304782\\
534	15.2734775146375\\
535	15.1398487741999\\
536	14.9103741725257\\
537	14.6463309753956\\
538	14.376010403301\\
539	14.050417721549\\
540	13.7513015939466\\
541	13.409637301376\\
542	13.1055010025928\\
543	12.7991105816814\\
544	12.5135563655735\\
545	12.2432412586213\\
546	11.9895754712953\\
547	11.7628482447966\\
548	11.5130930005881\\
549	11.2530197847824\\
550	11.0095791022402\\
551	10.784439942357\\
552	10.5510677297676\\
553	10.3017778209951\\
554	10.0497335933946\\
555	9.79850057808988\\
556	9.52676167831821\\
557	9.30607463795835\\
558	9.07626587105696\\
559	8.82465061109008\\
560	8.59608280565258\\
561	8.37330940654368\\
562	8.13821661939873\\
563	7.91432953249831\\
564	7.7266533360236\\
565	7.52021391272049\\
566	7.32562629858777\\
567	7.1635606398895\\
568	7.02050819914337\\
569	6.90760089560816\\
570	6.80477649925349\\
571	6.72284976045583\\
572	6.65066635793328\\
573	6.57887071959159\\
574	6.50861185431158\\
575	6.40398252290861\\
576	6.27827029560789\\
577	6.13337416614844\\
578	5.9881392531359\\
579	5.85450051660898\\
580	5.71010395866567\\
581	5.57116610140281\\
582	5.45331744862633\\
583	5.37040760043404\\
584	5.29901460783348\\
585	5.23257611204793\\
586	5.18314532794331\\
587	5.09816182649829\\
588	5.00252705556932\\
589	4.90716883564381\\
590	4.79587767982638\\
591	4.66716704454862\\
592	4.54809167085498\\
593	4.44000876265244\\
594	4.32333522337984\\
595	4.22041929931275\\
596	4.12558349950678\\
597	4.03502483509063\\
598	3.93639184446491\\
599	3.85200254467292\\
600	3.76154699640045\\
601	3.64844215665666\\
602	3.53446853039658\\
603	3.42353680204223\\
604	3.32052306875723\\
605	3.23132660724043\\
606	3.16599247464251\\
607	3.08733910799633\\
608	3.01535954132272\\
609	2.95633571360558\\
610	2.89203344423373\\
611	2.82825423541825\\
612	2.75730901339906\\
613	2.67703020927096\\
614	2.58767600167324\\
615	2.51892199324836\\
616	2.45164351381621\\
617	2.3947166492749\\
618	2.35005358818583\\
619	2.31348483176422\\
620	2.28663565718007\\
621	2.27493107365667\\
622	2.26123887195695\\
623	2.22912210139593\\
624	2.19963886392085\\
625	2.1704823070491\\
626	2.14105812424397\\
627	2.11428138057289\\
628	2.08901125359883\\
629	2.05355988940717\\
630	2.02229534835742\\
631	2.00784478136134\\
632	1.99063687408327\\
633	1.97946731317611\\
634	1.96848620859678\\
635	1.95560263398605\\
636	1.93417302148699\\
637	1.92593799509554\\
638	1.91897789427967\\
639	1.90174953447087\\
640	1.89196682607318\\
641	1.87757820845299\\
642	1.86663818163756\\
643	1.85290502696522\\
644	1.84768230030535\\
645	1.83283437003208\\
646	1.81632522269439\\
647	1.80213480149513\\
648	1.78529626400358\\
649	1.76783020997936\\
650	1.74676813062003\\
651	1.71966992282729\\
652	1.69127251677165\\
653	1.66603575045734\\
654	1.64192069116208\\
655	1.61847299373108\\
656	1.59738787638481\\
657	1.57111228608616\\
658	1.54224367843685\\
659	1.5205301168857\\
660	1.49845998180295\\
661	1.47525394206758\\
662	1.45141034092183\\
663	1.42457506795966\\
664	1.39417833745709\\
665	1.36750112730817\\
666	1.34674256352423\\
667	1.32356207203873\\
668	1.30032237183457\\
669	1.27917822614994\\
670	1.25925256126785\\
671	1.24337817779483\\
672	1.22711517086451\\
673	1.21564326169442\\
674	1.20156595332748\\
675	1.18537560742832\\
676	1.16905954547809\\
677	1.15219155977033\\
678	1.13593671333697\\
679	1.11862132068481\\
680	1.10442677585871\\
681	1.08946542865736\\
682	1.07706174587246\\
683	1.07136022787109\\
684	1.06656072361886\\
685	1.06562046778365\\
686	1.06493805773008\\
687	1.06625787853046\\
688	1.06763886973687\\
689	1.06657310439805\\
690	1.06530481328419\\
691	1.06003724936215\\
692	1.05430030358946\\
693	1.04830336785287\\
694	1.04275275849608\\
695	1.03775819100455\\
696	1.03333002571168\\
697	1.0282665911194\\
698	1.02405160805601\\
699	1.02184033054626\\
700	1.02161710124512\\
};
\addplot [dotted,thick]
  table[row sep=crcr]{%
  1		20.96\\
  1000	20.96\\
};
\addplot [dotted,thick]
  table[row sep=crcr]{%
  1		18.1\\
  1000	18.1\\
};
\end{axis}
\node at (5.7,4.51) {\textcolor{red!90!black}{$\approx f_\star^p$}};
\draw [decorate,
    decoration = {brace,amplitude=5pt},thick](2.6,0) -- (2.6,4.18);;
\node at (1.4,2.09) {$\mr e^{H_\msf e(p\msf t)}$};
\draw [decorate,
    decoration = {brace,amplitude=5pt},thick] (2.6,4.18) -- (2.6,4.84);
\node at (1.4,4.51) {$\mr e^{\be_\msf e(p\msf t)}$};
\draw [decorate,
    decoration = {brace,amplitude=5pt,mirror},thick] (4.61,4.18) -- (5.25,4.18);
\node at (4.93,3.7) {\footnotesize$\al_\msf e(p\msf t)$};
\node[draw,fill=white] at (0.756,0.55) {\textcolor{blue}{$u_\msf e(\msf t,\cdot)^p$}};
\end{tikzpicture}

==> Crt_2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=2in,
scale only axis,
xmin=1,
xmax=750,
ymin=-0.05,
ymax=1.1,
axis background/.style={fill=white},
xticklabels={,,},
yticklabels={,,},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
1	-0.0164741585469829\\
2	-0.0268293500606601\\
3	-0.0289997108691665\\
4	-0.0310852330208946\\
5	-0.032198338079738\\
6	-0.0292419648094207\\
7	-0.0275168888866953\\
8	-0.0214107338950762\\
9	-0.0241848676325403\\
10	-0.026534098940203\\
11	-0.0299256139513561\\
12	-0.0292202456088994\\
13	-0.0296665099835412\\
14	-0.024801358469861\\
15	-0.023495724647249\\
16	-0.0232882979295079\\
17	-0.0218653728311539\\
18	-0.0289753023544186\\
19	-0.0271064101937488\\
20	-0.0280618600251521\\
21	-0.0231718695200408\\
22	-0.017842514104549\\
23	-0.0178329549738034\\
24	-0.0143480425448113\\
25	-0.0126367077746876\\
26	-0.00943162608686958\\
27	-0.00876927194344195\\
28	-0.000859492837197832\\
29	-0.00400929889876219\\
30	-0.00368736362629468\\
31	0.00182488672760474\\
32	0.00731057510089376\\
33	0.00464796226853362\\
34	0.00890262669470918\\
35	0.0158399079283205\\
36	0.014224293353236\\
37	0.0172039370120349\\
38	0.0171122075304251\\
39	0.0248928607382889\\
40	0.0227610928612767\\
41	0.0212219690746578\\
42	0.0186178865577288\\
43	0.0145614345814805\\
44	0.00745632632973632\\
45	0.00662457491134998\\
46	0.00660718605563471\\
47	0.00107529837780999\\
48	-0.0000515825085399417\\
49	-0.001403714647463\\
50	-0.00558142216893377\\
51	-0.00914890139439676\\
52	-0.0166620227930389\\
53	-0.0178627969661504\\
54	-0.0237990130829577\\
55	-0.0262412197669013\\
56	-0.0267807593388948\\
57	-0.017984389932751\\
58	-0.0157219427593418\\
59	-0.0120019833504277\\
60	-0.0177602933731804\\
61	-0.0185779476902704\\
62	-0.0137288820229722\\
63	-0.0112627482460893\\
64	-0.0115710695623107\\
65	-0.018634534111422\\
66	-0.0136359613881988\\
67	-0.0186820375459915\\
68	-0.00769328504159278\\
69	-0.0167008942847045\\
70	-0.0179292467972096\\
71	-0.00953271346431129\\
72	-0.00755202304921907\\
73	-0.00453543050381162\\
74	-0.00455985983754202\\
75	-0.00206185312722742\\
76	-0.00363214499869513\\
77	-0.00120354477763481\\
78	0.00757372851083134\\
79	0.0104164079852248\\
80	0.0110414715759766\\
81	0.0168217889162374\\
82	0.0184984025006511\\
83	0.0183127829607298\\
84	0.0189251768913248\\
85	0.0242105407271445\\
86	0.028554019728584\\
87	0.0231966980864177\\
88	0.0165136416100262\\
89	0.0106530716953168\\
90	0.007734651405258\\
91	0.00556403492284615\\
92	0.00308580195345168\\
93	0.00226385582984623\\
94	0.00345406814308437\\
95	0.00499312153437658\\
96	0.00351177992955783\\
97	0.0049173343455158\\
98	0.00159736159026021\\
99	-0.00238872041732292\\
100	-0.00314650363062844\\
101	-0.0137901094093547\\
102	-0.0122532134712785\\
103	-0.0167516311725496\\
104	-0.0120804406603926\\
105	-0.0137045286436148\\
106	-0.0118004526936789\\
107	-0.00943169949032202\\
108	-0.0104475193797405\\
109	-0.0172851622684292\\
110	-0.0169296716913527\\
111	-0.0177463029898273\\
112	-0.020599805872207\\
113	-0.0140424946334924\\
114	-0.0138741733075227\\
115	-0.0114664623318273\\
116	-0.0100584123654026\\
117	-0.00839939824361221\\
118	-0.00135681455433017\\
119	-0.00414864627752426\\
120	-0.000393863317287928\\
121	-0.00377984774396406\\
122	-0.00810049886816422\\
123	-0.0107011352560147\\
124	-0.017739110134309\\
125	-0.0206408942280329\\
126	-0.0294048280559858\\
127	-0.0284850248502693\\
128	-0.033103856492869\\
129	-0.0277002316808033\\
130	-0.0223287681385046\\
131	-0.0137547693867744\\
132	-0.0116533408625774\\
133	-0.0098678771539822\\
134	-0.0106460732230006\\
135	-0.00993639561194611\\
136	-0.00467650814023236\\
137	-0.00551011249239929\\
138	-0.012378203213556\\
139	-0.00185655046743606\\
140	-0.00344226074466026\\
141	-0.00314686947215963\\
142	-0.000366543851874914\\
143	0.00253638112056206\\
144	0.00285550059652154\\
145	-0.00158244131965177\\
146	-0.00178606731425645\\
147	-0.00583282780079522\\
148	-0.0116887006591628\\
149	-0.00762654956129671\\
150	-0.00783181643123655\\
151	-0.0106202400388971\\
152	-0.00655083911326438\\
153	-0.00530323498288615\\
154	-0.000215516979777383\\
155	0.00271470317128732\\
156	0.0020279790918995\\
157	-0.00515566980166371\\
158	-0.00507171816193344\\
159	0.00020783752330923\\
160	0.000019041369396476\\
161	-0.00094897314479012\\
162	-0.0019345719328433\\
163	0.000190700541185744\\
164	-0.00525047412676685\\
165	-0.00772905775034239\\
166	-0.0143013959687667\\
167	-0.0121612911900911\\
168	-0.00584787442580361\\
169	-0.0100781167935727\\
170	-0.00938277842713474\\
171	-0.0105172034443689\\
172	-0.00753220952331584\\
173	-0.0138312044793004\\
174	-0.00990954869719776\\
175	-0.0163365479788247\\
176	-0.0200855692601085\\
177	-0.0118428960661809\\
178	-0.0104685122881479\\
179	-0.0123112300364806\\
180	-0.00508684261687315\\
181	0.00318473029486832\\
182	0.00131261999465999\\
183	0.00776074922054789\\
184	0.00409363851589542\\
185	0.0115842921125824\\
186	0.0120242593785572\\
187	0.0208937685523822\\
188	0.0198063838114862\\
189	0.0133134937234869\\
190	0.0184490252088758\\
191	0.0182250027138406\\
192	0.0168044709381668\\
193	0.0135722657761743\\
194	0.0228880175022543\\
195	0.0241151533636305\\
196	0.0215223299416186\\
197	0.0179447955583099\\
198	0.0189405649031867\\
199	0.0130857710371082\\
200	0.0123707722851176\\
201	0.00952195658369398\\
202	0.0100580584417932\\
203	0.00992230749729482\\
204	0.0178004181982826\\
205	0.0240207966666368\\
206	0.0272447537497752\\
207	0.0222604578957882\\
208	0.0187137853120805\\
209	0.0229027412675953\\
210	0.0164585261953107\\
211	0.0139083057101226\\
212	0.0181271086005832\\
213	0.00933508052449908\\
214	0.00785952532415615\\
215	0.00624358330891883\\
216	0.00965232535487338\\
217	0.00348041048866693\\
218	0.00766628534212383\\
219	0.009758832134344\\
220	0.00610565452699492\\
221	0.00632606915196596\\
222	0.00468468252351712\\
223	0.0146184843842345\\
224	0.0102363309934913\\
225	0.00971057180504036\\
226	0.0153934588741805\\
227	0.0263687766792703\\
228	0.0224942435986875\\
229	0.0223245688836176\\
230	0.025024159241958\\
231	0.0265363875726431\\
232	0.0179145401816343\\
233	0.0107904756292581\\
234	-0.00562305579496639\\
235	-0.00565318617999448\\
236	-0.00674416182014045\\
237	-0.00181355721214312\\
238	-0.00035978718322782\\
239	-0.00599742241639152\\
240	-0.00997042514342633\\
241	-0.011581291841189\\
242	-0.019670412311775\\
243	-0.0140581564289187\\
244	-0.0114789509058635\\
245	-0.0103221121847396\\
246	-0.0109507979805031\\
247	-0.00445379420355146\\
248	-0.00926163637432366\\
249	-0.015520473233789\\
250	-0.0135902274742521\\
251	-0.0201612782871006\\
252	-0.0197482677359813\\
253	-0.0240848707361587\\
254	-0.0168902764450041\\
255	-0.0139140014475746\\
256	-0.0181952607327504\\
257	-0.0256404580820837\\
258	-0.0238618638598271\\
259	-0.0160779451025794\\
260	-0.0120884608231502\\
261	-0.0139840236427666\\
262	-0.00446579097140958\\
263	0.00734391673114009\\
264	0.0112957826155602\\
265	0.0130283236239756\\
266	0.0164529253801381\\
267	0.0126425956421816\\
268	0.0165643205453879\\
269	0.0179958116322328\\
270	0.0199223686843103\\
271	0.0209543550915044\\
272	0.0300634073207056\\
273	0.0264326969038735\\
274	0.025291067168214\\
275	0.0153694484082293\\
276	0.0146381323503819\\
277	0.0115564389722043\\
278	0.014412267423865\\
279	0.0234477102583853\\
280	0.0191155913617311\\
281	0.0286115968218039\\
282	0.0244770348502607\\
283	0.0293139867261646\\
284	0.018551733613564\\
285	0.0267198579738907\\
286	0.0249016142745141\\
287	0.0207876786304285\\
288	0.019670133569197\\
289	0.0132691327114331\\
290	0.00620138315500023\\
291	0.0130798155385797\\
292	0.0114384942016589\\
293	0.00633000637979742\\
294	0.00932893364227337\\
295	0.0149891121459302\\
};
\addplot [color=red!90!black,very thick]
  table[row sep=crcr]{%
296	0.0106294814571918\\
297	0.00867111889781717\\
298	0.00861948141277359\\
299	0.0155370714332191\\
300	0.0219912236972078\\
301	0.0235749309209006\\
302	0.0162119603753384\\
303	0.0157099188325417\\
304	0.0204646354045091\\
305	0.0263723205871818\\
306	0.0352013416573659\\
307	0.0294418839246851\\
308	0.0321739021469493\\
309	0.0291219157374736\\
310	0.0317179655294225\\
311	0.0335690280590467\\
312	0.0437106298842965\\
313	0.0460167974985643\\
314	0.0533546047319429\\
315	0.0410220925155648\\
316	0.0407142017441392\\
317	0.0557806330788149\\
318	0.0573673780823596\\
319	0.0577334156182036\\
320	0.0624775142628618\\
321	0.0617842959823753\\
322	0.0621818223907564\\
323	0.065041918077065\\
324	0.0688782050335365\\
325	0.0641616169931923\\
326	0.0625994932022519\\
327	0.0661434648906223\\
328	0.068174701037718\\
329	0.0663725630252001\\
330	0.0709992875188819\\
331	0.0751676437806004\\
332	0.082093446178403\\
333	0.0878579129235287\\
334	0.0913461866960871\\
335	0.101329530720737\\
336	0.105022094554237\\
337	0.11782491333338\\
338	0.122888824772334\\
339	0.127648629282255\\
340	0.131187971742378\\
341	0.12548045847201\\
342	0.126912735023613\\
343	0.1289686188335\\
344	0.139993134213218\\
345	0.149262855666009\\
346	0.157122287009518\\
347	0.151751166893251\\
348	0.164230469461614\\
349	0.172564222853673\\
350	0.176980339336285\\
351	0.182305279639273\\
352	0.191724870515549\\
353	0.198639452726874\\
354	0.20028145380043\\
355	0.200467074654536\\
356	0.214614745975497\\
357	0.222396965523014\\
358	0.226712322398974\\
359	0.234170427582679\\
360	0.241045811669738\\
361	0.240306410201735\\
362	0.251449667041068\\
363	0.257834453461367\\
364	0.258383190711365\\
365	0.255066641903558\\
366	0.258990855697273\\
367	0.262655823704326\\
368	0.260177708322486\\
369	0.266355733827374\\
370	0.268380481743614\\
371	0.281593061670823\\
372	0.285191357905049\\
373	0.288237242194357\\
374	0.286479426145838\\
375	0.286321809517073\\
376	0.299243079083693\\
377	0.30861007507608\\
378	0.306898834965275\\
379	0.311798498847976\\
380	0.325414754210454\\
381	0.331461192464699\\
382	0.337799289682985\\
383	0.342319845984336\\
384	0.350080293463845\\
385	0.359110374558318\\
386	0.358585194233619\\
387	0.364253624062459\\
388	0.373535307689392\\
389	0.38659839575678\\
390	0.388042250676089\\
391	0.401842960037141\\
392	0.398242202003235\\
393	0.40801041133665\\
394	0.420627528876074\\
395	0.430930886586647\\
396	0.437003451164572\\
397	0.443268222201368\\
398	0.459939874854793\\
399	0.466967300913148\\
400	0.479389385358936\\
401	0.486523644135409\\
402	0.503279581768425\\
403	0.505107378995218\\
404	0.50600772872799\\
405	0.521148528368797\\
406	0.526889318353335\\
407	0.534039508469532\\
408	0.540264430415272\\
409	0.554849747950133\\
410	0.560385329346526\\
411	0.572260430813345\\
412	0.591362424819242\\
413	0.60134155748701\\
414	0.606871752860897\\
415	0.618217910205451\\
416	0.627324525901703\\
417	0.631193702492122\\
418	0.63746591179061\\
419	0.63817900919525\\
420	0.643442227925481\\
421	0.645953677784783\\
422	0.661763646119636\\
423	0.666054325620461\\
424	0.670499638974823\\
425	0.677338380770795\\
426	0.685796579961329\\
427	0.692459145628289\\
428	0.698100369775598\\
429	0.704459739247691\\
430	0.708963256714792\\
431	0.713532695867663\\
432	0.708970185658569\\
433	0.71993561668072\\
434	0.733256741798418\\
435	0.738414255521773\\
436	0.744153688602908\\
437	0.751324986099437\\
438	0.759387349349026\\
439	0.762127870026811\\
440	0.761552659182864\\
441	0.765891017719146\\
442	0.760582826674619\\
443	0.764749366871296\\
444	0.773471975527196\\
445	0.77656504182752\\
446	0.781084245631026\\
447	0.793855734647042\\
448	0.797440352362474\\
449	0.796007436538677\\
450	0.809511798328166\\
451	0.81736896310795\\
452	0.814817723341347\\
453	0.822011858727826\\
454	0.829809104063595\\
455	0.834350503699425\\
456	0.831943445131593\\
457	0.838015083139238\\
458	0.842204912172875\\
459	0.849056622759729\\
460	0.855371659618801\\
461	0.863288067403169\\
462	0.872985504543364\\
463	0.878696024599172\\
464	0.888623357810293\\
465	0.896561355376912\\
466	0.907078329492854\\
467	0.909459808476205\\
468	0.913850782703159\\
469	0.918692154597873\\
470	0.924537901939054\\
471	0.931107234412242\\
472	0.938348086458691\\
473	0.943604596534662\\
474	0.946743711937265\\
475	0.94226647654413\\
476	0.949740554277322\\
477	0.944528873385471\\
478	0.951784266264271\\
479	0.958325965444105\\
480	0.959119964023717\\
481	0.960251385768677\\
482	0.968959834735625\\
483	0.972599559588239\\
484	0.970103542812952\\
485	0.97787254025659\\
486	0.985322505400584\\
487	0.98899340477322\\
488	0.99656620505309\\
489	1.00357127351063\\
490	1.00717162338545\\
491	1.01058498952805\\
492	1.01579411512111\\
493	1.01982523527331\\
494	1.01777599502339\\
495	1.0134320023559\\
496	1.00650607650888\\
497	1.00711659666615\\
498	1.0138059178117\\
499	1.01712605910938\\
500	1.01801013733751\\
501	1.0131144538191\\
502	1.01197896449201\\
503	1.0129593590961\\
504	1.01263705741588\\
505	1.0147735846597\\
506	1.01306005002412\\
507	1.01740744642525\\
508	1.01355222774372\\
509	1.01789902783733\\
510	1.01180984231866\\
511	1.01346690696795\\
512	1.00870892398449\\
513	1.01147960156196\\
514	1.01070976230873\\
515	1.00648573681316\\
516	1.00340769035861\\
517	1.00064527830511\\
518	0.994964080987242\\
519	0.985218482433005\\
520	0.978812513750855\\
521	0.980412046323747\\
522	0.971981776898981\\
523	0.960034054395216\\
524	0.960138623467162\\
525	0.959935535051604\\
526	0.958859886324232\\
527	0.953954024664548\\
528	0.942903692343393\\
529	0.939423880004939\\
530	0.935621325318899\\
531	0.930587683541996\\
532	0.919384462251905\\
533	0.916257750820311\\
534	0.913017191503501\\
535	0.915046149258452\\
536	0.914185637736585\\
537	0.910954877865137\\
538	0.911201337120183\\
539	0.907868665793197\\
540	0.9046152536595\\
541	0.89275842941175\\
542	0.88958367439614\\
543	0.874318054335515\\
544	0.866539330700998\\
545	0.861277582952186\\
546	0.850111345841101\\
547	0.850485611397232\\
548	0.837522371099898\\
549	0.831580871745732\\
550	0.826499985807815\\
551	0.814149742851905\\
552	0.808303290275958\\
553	0.805446945019771\\
554	0.79920081068741\\
555	0.793255741271656\\
556	0.776593326859201\\
557	0.773258747424922\\
558	0.771402993421273\\
559	0.755810308810669\\
560	0.744541751362013\\
561	0.739392656252972\\
562	0.731689465889999\\
563	0.718257035353145\\
564	0.714093371625685\\
565	0.706580044875531\\
566	0.696432729094789\\
567	0.685830576955483\\
568	0.674521974429839\\
569	0.66345098173579\\
570	0.657299902676025\\
571	0.654259282512585\\
572	0.641876730113729\\
573	0.636670896513157\\
574	0.636775397558839\\
575	0.632039790347601\\
576	0.631286710232527\\
577	0.623457401930704\\
578	0.624999487160345\\
579	0.625472396404831\\
580	0.612932873041099\\
581	0.608039145080012\\
582	0.593559038578603\\
583	0.579171645989043\\
584	0.569021434345688\\
585	0.559552570476905\\
586	0.564812721545122\\
587	0.558876517406172\\
588	0.547245289138448\\
589	0.551025128276461\\
590	0.552704849853709\\
591	0.543483836216047\\
592	0.535375677092196\\
593	0.534241522239795\\
594	0.520727309335435\\
595	0.508378243503336\\
596	0.49592253646087\\
597	0.489850644543042\\
598	0.480159588025096\\
599	0.474565097428819\\
600	0.471238658497086\\
601	0.463230313762547\\
602	0.456480206149228\\
603	0.447772859690104\\
604	0.436735849557685\\
605	0.423856168795423\\
606	0.422369258243088\\
607	0.411197506633988\\
608	0.389825224077779\\
609	0.378597441619516\\
610	0.371443476318347\\
611	0.366301265018332\\
612	0.364123705241394\\
613	0.369386348252648\\
614	0.355283939040294\\
615	0.348289464225394\\
616	0.337109205268806\\
617	0.319955579636978\\
618	0.311976208952374\\
619	0.298556106627046\\
620	0.285331279257141\\
621	0.27885868698815\\
622	0.283472881156569\\
623	0.276096376438153\\
624	0.274459319834234\\
625	0.269750824424748\\
626	0.270154453118044\\
627	0.267427090723665\\
628	0.271646379716889\\
629	0.26276023865251\\
630	0.245326200977147\\
631	0.240590676890048\\
632	0.238875879947429\\
633	0.233352833079996\\
634	0.236593985301968\\
635	0.235362791126046\\
636	0.226003576800922\\
637	0.221849195525447\\
638	0.226202791255668\\
639	0.217637946331022\\
640	0.223870946608088\\
641	0.218518301264872\\
642	0.219083514062653\\
643	0.205980010958755\\
644	0.214625611971323\\
645	0.212194737717009\\
646	0.202153651367277\\
647	0.203885057218039\\
648	0.203513140567179\\
649	0.202935073789866\\
650	0.19939189595242\\
651	0.198452946139977\\
652	0.193109776519934\\
653	0.188066062529697\\
654	0.181237948587808\\
655	0.178851491089384\\
656	0.177295937455553\\
657	0.170973403131401\\
658	0.157698746749468\\
659	0.154049871537702\\
660	0.153018545245278\\
661	0.149185282120333\\
662	0.142881678027119\\
663	0.14388245007919\\
664	0.133066905761255\\
665	0.121518627617673\\
666	0.119887400049257\\
667	0.115060182871749\\
668	0.111397844371705\\
669	0.105733531562418\\
670	0.0931159145606923\\
671	0.0863668900969754\\
672	0.0815464879912304\\
673	0.0807284438812542\\
674	0.073588415333782\\
675	0.0678217043625583\\
676	0.0676795747016679\\
677	0.0638681413505181\\
678	0.0592857083318337\\
679	0.0512575910047546\\
680	0.0564994081946853\\
681	0.0496679025294596\\
682	0.0374124832770445\\
683	0.0308615060758773\\
684	0.0289228138299998\\
685	0.0259795431734194\\
686	0.0183239875804157\\
687	0.0172028766480457\\
688	0.0201279362598497\\
689	0.0191334608587439\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
689	0.0191334608587439\\
690	0.0232587612593609\\
691	0.0188884726502558\\
692	0.0265709039017725\\
693	0.0242712960792559\\
694	0.0216268491562796\\
695	0.0206544435846713\\
696	0.0174646196125596\\
697	0.0159605680697974\\
698	0.0100403093833754\\
699	0.00441721702376501\\
700	0.0113594094946455\\
701	0.0101141823320523\\
702	0.00882338639797746\\
703	0.00925129940232843\\
704	0.00436553001732067\\
705	0.00500712952068532\\
706	0.00427583843458766\\
707	0.00383459843872067\\
708	0.00791734246576374\\
709	0.00876830288213247\\
710	0.00280040010755167\\
711	0.0112243883301007\\
712	0.0157931175294939\\
713	0.0152548631015799\\
714	0.0143414325665215\\
715	0.0195477414671428\\
716	0.0151200357389334\\
717	0.0183712700696428\\
718	0.0116818118236324\\
719	0.0131569165657401\\
720	0.00948983734269717\\
721	0.013105393319329\\
722	0.0117779431817592\\
723	0.0101219052206488\\
724	0.00976428072930722\\
725	0.0123715859264733\\
726	0.0111664616043486\\
727	0.00664842537730501\\
728	0.00648274607137736\\
729	0.0239641050690908\\
730	0.0173690426326035\\
731	0.0169298128177948\\
732	0.0128561919545722\\
733	0.0162477096850845\\
734	0.0214840465080008\\
735	0.0192236009058447\\
736	0.0226976997087353\\
737	0.0232857738048055\\
738	0.021817610899637\\
739	0.0229945862781677\\
740	0.0256530628902455\\
741	0.0198747316283658\\
742	0.0166420743634501\\
743	0.015986002546616\\
744	0.0178802420256062\\
745	0.00920740995371293\\
746	0.0111963275481657\\
747	0.00403845326752956\\
748	0.0176958568286573\\
749	0.0137522086471365\\
750	0.0170645547675519\\
751	0.0157984914034822\\
752	0.00862202799002406\\
753	0.00722993867896245\\
754	0.00434197792760592\\
755	0.00270547843082172\\
756	0.00220717603570423\\
757	0.00207481208762078\\
758	0.00703472603039901\\
759	-0.00608800653090697\\
760	0.0031159055676597\\
761	0.0102408241688055\\
762	0.0107305442543266\\
763	0.00687314927033628\\
764	-0.00344561883309361\\
765	-0.00360164286727447\\
766	-0.00259129387445174\\
767	-0.00400347800353289\\
768	-0.0102671321275062\\
769	-0.0075029732224867\\
770	-0.0102631542140146\\
771	-0.0137474312513162\\
772	-0.0121909020215614\\
773	-0.00463959267919374\\
774	-0.00590890350304054\\
775	0.00405682702467133\\
776	0.00624953596282086\\
777	0.00690830486967833\\
778	-0.0031611236102954\\
779	-0.00266931783342767\\
780	-0.00377990613935838\\
781	0.00118049902247362\\
782	0.00411747044910671\\
783	0.00109846255873505\\
784	0.00194931568517572\\
785	0.00430467136950883\\
786	0.00438899427544014\\
787	0.0100603972746889\\
788	0.00983557965538513\\
789	0.0158170300202645\\
790	0.00692299877594125\\
791	0.0000280711058636962\\
792	0.00227329469788324\\
793	0.0000723076117765491\\
794	0.00663456572102982\\
795	0.00811599427999267\\
796	0.0106266787670169\\
797	0.00948460838737697\\
798	0.015749522478895\\
799	0.0187947270269918\\
800	0.0160143039646588\\
801	0.0186895459119895\\
802	0.0134388179170054\\
803	0.0102238465248421\\
804	0.0150961214612483\\
805	0.00728761680266564\\
806	0.0105281662547537\\
807	0.0135399534111657\\
808	0.0154285164923081\\
809	0.0210710337113255\\
810	0.0175395926262747\\
811	0.0118843402826883\\
812	0.0144431847015326\\
813	0.0215015337120323\\
814	0.0262987507367585\\
815	0.0292281018005814\\
816	0.0319857115578807\\
817	0.0314524236974591\\
818	0.0289270522190549\\
819	0.0311473925272979\\
820	0.0358168609038402\\
821	0.0325423043519695\\
822	0.0333872824750163\\
823	0.0352295226086794\\
824	0.0369041866759979\\
825	0.0359215560161112\\
826	0.0255557582760665\\
827	0.0273811495480714\\
828	0.0230562435783564\\
829	0.0154739219345413\\
830	0.0184721412799907\\
831	0.0150597433314527\\
832	0.0225405461393175\\
833	0.0149054977154923\\
834	0.0103502323966933\\
835	0.00900466193187281\\
836	0.00646507914598544\\
837	0.00688483170731568\\
838	0.00138114295612392\\
839	0.000195471536136423\\
840	0.00718036095561071\\
841	0.0112066234567521\\
842	0.0103083733500786\\
843	0.0116264193120473\\
844	-0.000293442513041495\\
845	-0.00496748307396078\\
846	-0.00797899764796267\\
847	-0.0160891875862873\\
848	-0.0140441018905475\\
849	-0.0266585414061479\\
850	-0.0327787735643976\\
851	-0.0328026700785273\\
852	-0.0335208750712579\\
853	-0.0250264899856697\\
854	-0.0332938666350902\\
855	-0.0306572428372612\\
856	-0.0265714280745348\\
857	-0.0225728331010729\\
858	-0.0219214824363107\\
859	-0.0234474224518445\\
860	-0.0192314784713507\\
861	-0.0137933614053846\\
862	-0.0145098604818399\\
863	-0.00542396593160314\\
864	-0.000693706234883473\\
865	-0.00223045906547012\\
866	-0.00166146681730292\\
867	-0.00722223756634875\\
868	-0.00385152731403325\\
869	-0.00612703277516824\\
870	-0.0148571970310877\\
871	-0.0194968412278498\\
872	-0.0184479876562493\\
873	-0.0264499023919313\\
874	-0.0188684262335176\\
875	-0.0175323191454746\\
876	-0.0227478424083962\\
877	-0.0169625412173251\\
878	-0.0122599642931489\\
879	-0.0064262828207901\\
880	0.00459351031327083\\
881	0.00313330821776998\\
882	0.00198491471395641\\
883	-0.00479586494970903\\
884	0.0010963700593085\\
885	-0.00512390363247614\\
886	-0.00158003566134666\\
887	-0.00610843818375048\\
888	-0.0143787702837211\\
889	-0.0121040337675076\\
890	-0.0130363158169455\\
891	-0.0127437617711427\\
892	-0.00650368398615097\\
893	-0.00810930309569052\\
894	-0.00662367484479041\\
895	-0.0093235605800104\\
896	-0.00536534513294404\\
897	-0.000845513670716673\\
898	0.00261642389549878\\
899	0.00491911065806244\\
900	0.00809778045997579\\
901	0.0103892526943273\\
902	0.00573485337671822\\
903	0.00899890377641029\\
904	0.00920284849718059\\
905	0.0153644439152891\\
906	0.0228083345540484\\
907	0.0241638725943395\\
908	0.0184727666165033\\
909	0.0136514731134191\\
910	0.00284045423429584\\
911	0.00531574044193813\\
912	0.00214745515568466\\
913	0.00458573856205731\\
914	0.00903630684591256\\
915	0.0105373623176553\\
916	0.0099130643743646\\
917	0.0124314883160541\\
918	0.0141346278841369\\
919	0.0129646774041906\\
920	0.00848395406189967\\
921	0.0027678992971487\\
922	-0.00741564674330681\\
923	-0.011576992327275\\
924	-0.0138935437432725\\
925	-0.00229121102457785\\
926	-0.00388942451044159\\
927	-0.00580652193661406\\
928	-0.0131172562464494\\
929	-0.0159905045954495\\
930	-0.0135506559404588\\
931	-0.0195654011628755\\
932	-0.0193118743714722\\
933	-0.019564104205804\\
934	-0.0186417785460107\\
935	-0.0265939698940768\\
936	-0.0229475573505412\\
937	-0.0238529306727349\\
938	-0.0184980781538923\\
939	-0.0125091108579288\\
940	-0.0114259603983246\\
941	-0.0188963386786225\\
942	-0.0191985581407768\\
943	-0.0133796090971613\\
944	-0.0227233850420846\\
945	-0.0215158014380096\\
946	-0.0285664502917158\\
947	-0.0298191946885395\\
948	-0.0190836356964766\\
949	-0.0220402410849033\\
950	-0.0236677805120393\\
951	-0.0197721771520477\\
952	-0.0149688717175849\\
953	-0.00844438281717099\\
954	-0.00810327261826346\\
955	-0.0127126982928174\\
956	-0.0171682261930455\\
957	-0.0165827256844385\\
958	-0.0111858623002858\\
959	-0.0156398056134444\\
960	-0.0203864433241123\\
961	-0.014440503894354\\
962	-0.0118031843453474\\
963	-0.00800019639730482\\
964	-0.00745479371822811\\
965	-0.0081522170067252\\
966	-0.0123331368463886\\
967	-0.00676007422085622\\
968	-0.00991171103995356\\
969	-0.0117463732067004\\
970	-0.0103957558995467\\
971	-0.00512613283485226\\
};
\addplot [dotted,thick]
  table[row sep=crcr]{%
  1		1.02\\
  1000	1.02\\
};
\end{axis}
\draw [decorate,
    decoration = {brace,amplitude=5pt},thick] (2.6,0) -- (2.6,4.73);
\node at (6.2,2.51) {\textcolor{red!90!black}{$\approx V_\star$}};
\node at (1.4,2.365) {$\al_\msf e(p\msf t)^{-2}$};
\draw [decorate,
    decoration = {brace,mirror,amplitude=5pt},thick] (3.5,1.7) -- (5.625,1.7);
    \node at (4.56,1.2) {$\al_\msf e(p\msf t)$};
\node[draw,fill=white] at (0.29,0.55) {\textcolor{green!80!black}{$\xi_\msf e$}};
\end{tikzpicture}
%\end{center}
%\begin{center}
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=2in,
scale only axis,
xmin=100,
xmax=700,
ymin=0,
ymax=22,
axis background/.style={fill=white},
xticklabels={,,},
yticklabels={,,},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,thick]
  table[row sep=crcr]{%
1	0.92296991315114\\
2	0.920304985662373\\
3	0.920406886707786\\
4	0.920087364342284\\
5	0.92073107116792\\
6	0.921605661083729\\
7	0.923141622569298\\
8	0.924534711680577\\
9	0.923883988368999\\
10	0.924687942002528\\
11	0.923841822591755\\
12	0.924819025927743\\
13	0.92522084958164\\
14	0.927476962124168\\
15	0.929900435793834\\
16	0.931877213428\\
17	0.935006663991344\\
18	0.938248093391433\\
19	0.945149659242381\\
20	0.951671308855769\\
21	0.961428884353578\\
22	0.968362560425216\\
23	0.973516471430966\\
24	0.98071945013617\\
25	0.988717270591411\\
26	0.995146704497648\\
27	1.00201225568183\\
28	1.01130206743627\\
29	1.01703862539088\\
30	1.025161395836\\
31	1.03318875522007\\
32	1.04216511345161\\
33	1.04822088638881\\
34	1.05475613199158\\
35	1.05860585164388\\
36	1.0580984485228\\
37	1.05541641267168\\
38	1.05123759523313\\
39	1.04710451390603\\
40	1.0377938513953\\
41	1.02895364785135\\
42	1.02026028755693\\
43	1.01104357282568\\
44	1.00209385090885\\
45	0.993071395169482\\
46	0.983993996056689\\
47	0.972837900614172\\
48	0.962923314245979\\
49	0.953319719856104\\
50	0.947410602839986\\
51	0.943814730404495\\
52	0.942805477612012\\
53	0.942417261741566\\
54	0.942164556733303\\
55	0.945729178248201\\
56	0.951056216620998\\
57	0.956496191942267\\
58	0.956263022705559\\
59	0.957011345421738\\
60	0.954617012729881\\
61	0.958227625236947\\
62	0.958902354338539\\
63	0.957393140882734\\
64	0.958014463694167\\
65	0.959459416554219\\
66	0.964545669778337\\
67	0.967834130723317\\
68	0.973885060708077\\
69	0.975369347007883\\
70	0.981054214705471\\
71	0.990481648558114\\
72	0.997919148056148\\
73	1.00490151387032\\
74	1.01298204227881\\
75	1.02177912310727\\
76	1.02961591511632\\
77	1.03836237269346\\
78	1.0483055644427\\
79	1.05658575288488\\
80	1.06166170886916\\
81	1.06384254323055\\
82	1.06138443352985\\
83	1.05710888905577\\
84	1.05206714481667\\
85	1.04583663478191\\
86	1.0372647139946\\
87	1.02754728302016\\
88	1.02055678157974\\
89	1.01559296565556\\
90	1.01341087279075\\
91	1.01108120607854\\
92	1.00807036734916\\
93	1.00571714233122\\
94	0.999680675526974\\
95	0.993809633686091\\
96	0.985738780144953\\
97	0.979991901566167\\
98	0.97317226263056\\
99	0.968295131717047\\
100	0.965741125036157\\
101	0.963100657142586\\
102	0.961839201094086\\
103	0.96015392891878\\
104	0.959795856433792\\
105	0.956734430015832\\
106	0.95661318381219\\
107	0.95586956730505\\
108	0.955140482545578\\
109	0.955279862162167\\
110	0.958468318224563\\
111	0.964081977475846\\
112	0.969010503286929\\
113	0.976380805215972\\
114	0.98014563932495\\
115	0.982270079021118\\
116	0.982552028686342\\
117	0.979726093416032\\
118	0.975238908255186\\
119	0.965035096421803\\
120	0.9562681143399\\
121	0.944609940228309\\
122	0.936174542988583\\
123	0.931192791321118\\
124	0.930127080833221\\
125	0.932252206906175\\
126	0.93602601299148\\
127	0.94263373279043\\
128	0.949213300486815\\
129	0.959386283882435\\
130	0.967402928048254\\
131	0.971019498515792\\
132	0.975361704371928\\
133	0.978369622830976\\
134	0.980838594050746\\
135	0.984626850565829\\
136	0.989243024321735\\
137	0.992041094203538\\
138	0.993503324984968\\
139	0.99745741855484\\
140	0.995971214126245\\
141	0.992896015182352\\
142	0.99122946918177\\
143	0.988458425412407\\
144	0.983593646153186\\
145	0.980130252103655\\
146	0.978763632334341\\
147	0.979340251200654\\
148	0.982484390424863\\
149	0.987551069034026\\
150	0.98846653807667\\
151	0.989490167025006\\
152	0.99351618898627\\
153	0.995966937689982\\
154	0.997594528943871\\
155	0.996951641252448\\
156	0.996008471966463\\
157	0.993293653191398\\
158	0.992335566833497\\
159	0.988906902197584\\
160	0.984330555135357\\
161	0.982167316490886\\
162	0.978810685418245\\
163	0.976080605816025\\
164	0.972169047903353\\
165	0.971337566484931\\
166	0.969117391040277\\
167	0.970714786927605\\
168	0.969196107338327\\
169	0.964035227512577\\
170	0.963397447554422\\
171	0.963005279933993\\
172	0.962357626410899\\
173	0.963240525223112\\
174	0.969406591290493\\
175	0.973494754003681\\
176	0.982331593011932\\
177	0.991279096008324\\
178	1.00002604228799\\
179	1.00849672531685\\
180	1.02113290876101\\
181	1.03070977380829\\
182	1.03463214904308\\
183	1.04130226107369\\
184	1.04539645788735\\
185	1.05039129973913\\
186	1.05117464803219\\
187	1.05546577309519\\
188	1.05674156656045\\
189	1.05742177723852\\
190	1.05925983767281\\
191	1.05945510626523\\
192	1.05741527802137\\
193	1.05565864099069\\
194	1.05405645409062\\
195	1.04899732125474\\
196	1.04342905595068\\
197	1.04197374022006\\
198	1.04435058461239\\
199	1.04760783531357\\
200	1.05121834543567\\
201	1.05372178100088\\
202	1.05902242775717\\
203	1.06156732021676\\
204	1.06315528376526\\
205	1.063285537729\\
206	1.05744596607312\\
207	1.04978677703893\\
208	1.04350031154334\\
209	1.0399604656236\\
210	1.03241356138869\\
211	1.02901520605008\\
212	1.02741524940378\\
213	1.02279403907947\\
214	1.02164059037989\\
215	1.02042498355114\\
216	1.02363475555797\\
217	1.02385895828344\\
218	1.02625380717765\\
219	1.0292318853386\\
220	1.03566269914837\\
221	1.04204719160508\\
222	1.04831767938985\\
223	1.0563440877931\\
224	1.06107568063167\\
225	1.06413526868745\\
226	1.06456629236089\\
227	1.05620921507504\\
228	1.04360185306412\\
229	1.03222188406961\\
230	1.02292058108395\\
231	1.01322961784139\\
232	1.00094313642522\\
233	0.990530946474987\\
234	0.982255734094383\\
235	0.977095052458109\\
236	0.97402023014689\\
237	0.972292346935695\\
238	0.969194989863366\\
239	0.965353340739923\\
240	0.965912307500773\\
241	0.966169077046704\\
242	0.964742912447334\\
243	0.966945102777224\\
244	0.964734614359979\\
245	0.961747612022813\\
246	0.956796786139215\\
247	0.954668079942786\\
248	0.95128732103386\\
249	0.948105736992733\\
250	0.944514499780362\\
251	0.940883356540746\\
252	0.942325187748197\\
253	0.945035839830569\\
254	0.948622251322405\\
255	0.953052367435134\\
256	0.960680196464162\\
257	0.971363459431312\\
258	0.985551621204771\\
259	1.00056443216101\\
260	1.01139895425808\\
261	1.02232481964011\\
262	1.0346587962944\\
263	1.04416473255919\\
264	1.0495076833412\\
265	1.05692002362204\\
266	1.06224615512652\\
267	1.06577260155458\\
268	1.06686298581902\\
269	1.06609264698494\\
270	1.06352138978348\\
271	1.06132611714089\\
272	1.06231892982177\\
273	1.05796659299403\\
274	1.05883139750238\\
275	1.05850822571463\\
276	1.0640578763829\\
277	1.06562063469824\\
278	1.0716973147511\\
279	1.07592114335062\\
280	1.07484843435811\\
281	1.07507197590921\\
282	1.06890439033756\\
283	1.06160383897491\\
284	1.05516062450001\\
285	1.05234977129014\\
286	1.04433398460151\\
287	1.03825310245855\\
288	1.03599791289376\\
289	1.0324915736562\\
290	1.03071282865774\\
291	1.03164788937976\\
292	1.03259896107645\\
293	1.03669333357693\\
294	1.04341919455939\\
295	1.04611587914447\\
296	1.04639868510958\\
297	1.05026512034595\\
298	1.05725991824454\\
299	1.06785159628183\\
300	1.07343424202152\\
301	1.07754099124781\\
302	1.07978473788826\\
303	1.08608170819761\\
304	1.09337978859347\\
305	1.10295271545985\\
306	1.11110781501194\\
307	1.11869745601912\\
308	1.12356605070381\\
309	1.12717016542327\\
310	1.13849502006276\\
311	1.149498502061\\
312	1.15996218730105\\
313	1.16815430844517\\
314	1.1750818456071\\
315	1.17897805438422\\
316	1.18964559354267\\
317	1.20227662084076\\
318	1.20606116276772\\
319	1.20842982978829\\
320	1.21224695369101\\
321	1.21483962124287\\
322	1.21693167374334\\
323	1.22096217832613\\
324	1.22560716463534\\
325	1.23169599977718\\
326	1.24268976066534\\
327	1.25615843457606\\
328	1.27284299452788\\
329	1.29055292364825\\
330	1.31569544439669\\
331	1.34154771327631\\
332	1.36821138289411\\
333	1.39363406960688\\
334	1.41343544754891\\
335	1.43241335729357\\
336	1.4473370377402\\
337	1.46644262092521\\
338	1.48383315696271\\
339	1.50300473155681\\
340	1.51665114540739\\
341	1.53556078579947\\
342	1.5629140487632\\
343	1.59253551614944\\
344	1.62470889492987\\
345	1.65653497986462\\
};
\addplot [color=red!90!black,very thick]
  table[row sep=crcr]{
345	1.65653497986462\\
346	1.68749348524833\\
347	1.71502725172464\\
348	1.74664610233043\\
349	1.77996115283047\\
350	1.81353652167075\\
351	1.84767540650773\\
352	1.88396338724125\\
353	1.91913218210362\\
354	1.94935432902978\\
355	1.9871198610904\\
356	2.03033144158948\\
357	2.06393059008946\\
358	2.08937159154622\\
359	2.11481596991251\\
360	2.13752757086613\\
361	2.15291832374583\\
362	2.17405215336765\\
363	2.18789924263251\\
364	2.20747937784508\\
365	2.22978322960148\\
366	2.25769267024819\\
367	2.28108581286937\\
368	2.30141996378861\\
369	2.33538281005603\\
370	2.37268256733852\\
371	2.40720321632374\\
372	2.43462470987264\\
373	2.47162639883244\\
374	2.51201539298205\\
375	2.56082718436681\\
376	2.61517126549212\\
377	2.66550502975044\\
378	2.71646433138649\\
379	2.76962945721382\\
380	2.8246492942052\\
381	2.87608335040149\\
382	2.93616959202956\\
383	2.99201472754912\\
384	3.05955092965226\\
385	3.11531062348118\\
386	3.17296467541674\\
387	3.24765193979535\\
388	3.32987987114614\\
389	3.41008351573685\\
390	3.48332733360321\\
391	3.57852096363427\\
392	3.66699015462057\\
393	3.78029253929404\\
394	3.89324834883718\\
395	4.0158072275077\\
396	4.1290797642474\\
397	4.23732074123437\\
398	4.36289698873348\\
399	4.47381863628395\\
400	4.58777153957337\\
401	4.69370638673392\\
402	4.81552384460672\\
403	4.91975872164208\\
404	5.04522314332362\\
405	5.20932294554937\\
406	5.36835902760893\\
407	5.53181346138459\\
408	5.70922103951539\\
409	5.89868904092571\\
410	6.07000308144207\\
411	6.24801823544883\\
412	6.40439067447249\\
413	6.53069731656259\\
414	6.64087192788993\\
415	6.77898732892068\\
416	6.90169052391886\\
417	7.01434299821671\\
418	7.13677723507704\\
419	7.26730344535386\\
420	7.41674557003978\\
421	7.57033380112731\\
422	7.73826060868846\\
423	7.87644601462471\\
424	8.01793716624751\\
425	8.13444595978535\\
426	8.26542867370916\\
427	8.41384999314655\\
428	8.56010385757616\\
429	8.70922072216103\\
430	8.86363352637507\\
431	9.03283091894584\\
432	9.19894690036634\\
433	9.38213583186206\\
434	9.5452219804801\\
435	9.6435374329911\\
436	9.73924560819377\\
437	9.8469131402741\\
438	9.94055684966014\\
439	10.0217664877166\\
440	10.1417171248777\\
441	10.2791257277595\\
442	10.3958726575842\\
443	10.5883806193435\\
444	10.7993892379434\\
445	10.9681348376814\\
446	11.1566618213448\\
447	11.3623881329352\\
448	11.5362488575179\\
449	11.6864822703668\\
450	11.8720355377235\\
451	12.0184815902244\\
452	12.1621475647574\\
453	12.3485197302621\\
454	12.5411441897693\\
455	12.7458524981951\\
456	12.9595827444685\\
457	13.2379865014931\\
458	13.5318384720262\\
459	13.8650716341771\\
460	14.1827160014986\\
461	14.4971736741314\\
462	14.8015254158879\\
463	15.0904545228295\\
464	15.389979207392\\
465	15.6796449323663\\
466	15.9587071879673\\
467	16.1978595002974\\
468	16.3983645028728\\
469	16.6205564358732\\
470	16.7823718069865\\
471	16.9547227770409\\
472	17.1286662541309\\
473	17.2626102113795\\
474	17.3707099066714\\
475	17.5160305869404\\
476	17.7164112860869\\
477	17.8522137832935\\
478	18.0768370382535\\
479	18.1056222009882\\
480	18.5173573344067\\
481	18.7792186389689\\
482	19.0867776329992\\
483	19.3622490597497\\
484	19.6400290445155\\
485	19.979440031691\\
486	20.296247302585\\
487	20.5447629796647\\
488	20.733910321874\\
489	20.8113391896768\\
490	20.8390261864994\\
491	20.8909353192926\\
492	20.9422416162824\\
493	20.9596520266345\\
494	20.9069724730781\\
495	20.8615724540459\\
496	20.8578752511005\\
497	20.9058851332376\\
498	20.9659999396731\\
499	20.9601365607101\\
500	20.9623483961175\\
501	20.9273345755967\\
502	20.9649164234576\\
503	20.963586853533\\
504	20.9675772422275\\
505	20.9367136891597\\
506	20.910867712605\\
507	20.8924458736004\\
508	20.8070529023549\\
509	20.7280490486576\\
510	20.5943682702966\\
511	20.4646804013756\\
512	20.2490389624543\\
513	20.0232916798484\\
514	19.7913672812499\\
515	19.5060144666633\\
516	19.169174063721\\
517	18.8606467960283\\
518	18.5749039096673\\
519	18.3251117227178\\
  520	18.1115195096455\\
521	17.8692679816925\\
522	17.5967073548502\\
523	17.3584016317365\\
524	17.1677778154213\\
525	16.9074006365395\\
526	16.6327270658191\\
527	16.3492373977914\\
528	16.1124264043259\\
529	15.9398383182383\\
530	15.7705717262661\\
531	15.6268120295047\\
532	15.4942428691336\\
533	15.4086659304782\\
534	15.2734775146375\\
535	15.1398487741999\\
536	14.9103741725257\\
537	14.6463309753956\\
538	14.376010403301\\
539	14.050417721549\\
540	13.7513015939466\\
541	13.409637301376\\
542	13.1055010025928\\
543	12.7991105816814\\
544	12.5135563655735\\
545	12.2432412586213\\
546	11.9895754712953\\
547	11.7628482447966\\
548	11.5130930005881\\
549	11.2530197847824\\
550	11.0095791022402\\
551	10.784439942357\\
552	10.5510677297676\\
553	10.3017778209951\\
554	10.0497335933946\\
555	9.79850057808988\\
556	9.52676167831821\\
557	9.30607463795835\\
558	9.07626587105696\\
559	8.82465061109008\\
560	8.59608280565258\\
561	8.37330940654368\\
562	8.13821661939873\\
563	7.91432953249831\\
564	7.7266533360236\\
565	7.52021391272049\\
566	7.32562629858777\\
567	7.1635606398895\\
568	7.02050819914337\\
569	6.90760089560816\\
570	6.80477649925349\\
571	6.72284976045583\\
572	6.65066635793328\\
573	6.57887071959159\\
574	6.50861185431158\\
575	6.40398252290861\\
576	6.27827029560789\\
577	6.13337416614844\\
578	5.9881392531359\\
579	5.85450051660898\\
580	5.71010395866567\\
581	5.57116610140281\\
582	5.45331744862633\\
583	5.37040760043404\\
584	5.29901460783348\\
585	5.23257611204793\\
586	5.18314532794331\\
587	5.09816182649829\\
588	5.00252705556932\\
589	4.90716883564381\\
590	4.79587767982638\\
591	4.66716704454862\\
592	4.54809167085498\\
593	4.44000876265244\\
594	4.32333522337984\\
595	4.22041929931275\\
596	4.12558349950678\\
597	4.03502483509063\\
598	3.93639184446491\\
599	3.85200254467292\\
600	3.76154699640045\\
601	3.64844215665666\\
602	3.53446853039658\\
603	3.42353680204223\\
604	3.32052306875723\\
605	3.23132660724043\\
606	3.16599247464251\\
607	3.08733910799633\\
608	3.01535954132272\\
609	2.95633571360558\\
610	2.89203344423373\\
611	2.82825423541825\\
612	2.75730901339906\\
613	2.67703020927096\\
614	2.58767600167324\\
615	2.51892199324836\\
616	2.45164351381621\\
617	2.3947166492749\\
618	2.35005358818583\\
619	2.31348483176422\\
620	2.28663565718007\\
621	2.27493107365667\\
622	2.26123887195695\\
623	2.22912210139593\\
624	2.19963886392085\\
625	2.1704823070491\\
626	2.14105812424397\\
627	2.11428138057289\\
628	2.08901125359883\\
629	2.05355988940717\\
630	2.02229534835742\\
631	2.00784478136134\\
632	1.99063687408327\\
633	1.97946731317611\\
634	1.96848620859678\\
635	1.95560263398605\\
636	1.93417302148699\\
637	1.92593799509554\\
638	1.91897789427967\\
639	1.90174953447087\\
640	1.89196682607318\\
641	1.87757820845299\\
642	1.86663818163756\\
643	1.85290502696522\\
644	1.84768230030535\\
645	1.83283437003208\\
646	1.81632522269439\\
647	1.80213480149513\\
648	1.78529626400358\\
649	1.76783020997936\\
650	1.74676813062003\\
};
\addplot [color=blue,thick]
  table[row sep=crcr]{%
650	1.74676813062003\\
651	1.71966992282729\\
652	1.69127251677165\\
653	1.66603575045734\\
654	1.64192069116208\\
655	1.61847299373108\\
656	1.59738787638481\\
657	1.57111228608616\\
658	1.54224367843685\\
659	1.5205301168857\\
660	1.49845998180295\\
661	1.47525394206758\\
662	1.45141034092183\\
663	1.42457506795966\\
664	1.39417833745709\\
665	1.36750112730817\\
666	1.34674256352423\\
667	1.32356207203873\\
668	1.30032237183457\\
669	1.27917822614994\\
670	1.25925256126785\\
671	1.24337817779483\\
672	1.22711517086451\\
673	1.21564326169442\\
674	1.20156595332748\\
675	1.18537560742832\\
676	1.16905954547809\\
677	1.15219155977033\\
678	1.13593671333697\\
679	1.11862132068481\\
680	1.10442677585871\\
681	1.08946542865736\\
682	1.07706174587246\\
683	1.07136022787109\\
684	1.06656072361886\\
685	1.06562046778365\\
686	1.06493805773008\\
687	1.06625787853046\\
688	1.06763886973687\\
689	1.06657310439805\\
690	1.06530481328419\\
691	1.06003724936215\\
692	1.05430030358946\\
693	1.04830336785287\\
694	1.04275275849608\\
695	1.03775819100455\\
696	1.03333002571168\\
697	1.0282665911194\\
698	1.02405160805601\\
699	1.02184033054626\\
700	1.02161710124512\\
701	1.02029927398479\\
702	1.01978445397717\\
703	1.01748374774607\\
704	1.01823687105164\\
705	1.02260973057321\\
706	1.02654707817297\\
707	1.03042920263528\\
708	1.03651885698298\\
709	1.0393222891022\\
710	1.04307175286086\\
711	1.04655152551929\\
712	1.0473102342934\\
713	1.04483759907231\\
714	1.04399574583882\\
715	1.04299262606529\\
716	1.03931247984503\\
717	1.03722721094879\\
718	1.03489619581716\\
719	1.03469621489852\\
720	1.03217392750509\\
721	1.03101064306962\\
722	1.03521749521222\\
723	1.03739027369599\\
724	1.04004207866086\\
725	1.04124867219486\\
726	1.04276327597047\\
727	1.04680564056048\\
728	1.05175370992651\\
729	1.05816849467274\\
730	1.05789935811508\\
731	1.05966563253436\\
732	1.06207836211974\\
733	1.06718734076296\\
734	1.06863984530234\\
735	1.06670123420506\\
736	1.06540693875359\\
737	1.06348396892787\\
738	1.05788422070247\\
739	1.05367906776148\\
740	1.04621549656466\\
741	1.04309829256248\\
742	1.04070614226195\\
743	1.04087103455538\\
744	1.0407978465345\\
745	1.03719063850321\\
746	1.03642179309748\\
747	1.03376121491567\\
748	1.03324460241233\\
749	1.02726064896435\\
750	1.0227720851627\\
751	1.01893247461417\\
752	1.01060387577785\\
753	1.00851933784344\\
754	1.00965868201914\\
755	1.01208043356746\\
756	1.01366342704828\\
757	1.01151694112826\\
758	1.00936604483314\\
759	1.00572904650878\\
760	1.00651553044837\\
761	1.00147684646057\\
762	0.994835216569699\\
763	0.987033988519094\\
764	0.979430967223685\\
765	0.976224202919891\\
766	0.975844299961796\\
767	0.974631003434502\\
768	0.977581393826053\\
769	0.983655079134956\\
770	0.988985366794969\\
771	0.99162280395653\\
772	0.995750863812507\\
773	0.998896543291033\\
774	1.00107905017876\\
775	1.00485008241215\\
776	1.00373593324601\\
777	1.00211863050854\\
778	1.0011406768908\\
779	1.00397921716494\\
780	1.00878331309031\\
781	1.01394713769458\\
782	1.01952768943604\\
783	1.02060087154985\\
784	1.02019128783951\\
785	1.02031524058132\\
786	1.01869714552264\\
787	1.01955534076857\\
788	1.01881220181011\\
789	1.01911448968199\\
790	1.01669731231247\\
791	1.02006810139779\\
792	1.02727214603601\\
793	1.03257921616621\\
794	1.03981335422078\\
795	1.04246992413621\\
796	1.04329426460469\\
797	1.04504433476302\\
798	1.04418370673188\\
799	1.04214118635953\\
800	1.04008962735926\\
801	1.03986117564952\\
802	1.04079024670847\\
803	1.04239199534025\\
804	1.04304127949463\\
805	1.04278592076089\\
806	1.04835903769439\\
807	1.05457737012299\\
808	1.06079979295769\\
809	1.06740673372022\\
810	1.07157026992046\\
811	1.07615597780111\\
812	1.0839578913092\\
813	1.09268086435554\\
814	1.0972142572101\\
815	1.10013475140058\\
816	1.10261342887266\\
817	1.10464899679305\\
818	1.10650185743638\\
819	1.10510386269098\\
820	1.10354418072766\\
821	1.09827608094675\\
822	1.09126885668535\\
823	1.08518223343177\\
824	1.07700523915029\\
825	1.07121969113378\\
826	1.06281056510575\\
827	1.05676758764369\\
828	1.04951024352351\\
829	1.04300079052611\\
830	1.0396467844383\\
831	1.03300486607065\\
832	1.02726280993048\\
833	1.02136271360341\\
834	1.01994698609871\\
835	1.0199309759712\\
836	1.02093422340259\\
837	1.01834999730316\\
838	1.01383386420894\\
839	1.01028149204366\\
840	1.00413075800376\\
841	0.996170427863982\\
842	0.982125321096214\\
843	0.966383968680628\\
844	0.950416519248805\\
845	0.938647531205541\\
846	0.931613393719171\\
847	0.922811362368685\\
848	0.917783770200187\\
849	0.913482365321508\\
850	0.914883021481054\\
851	0.918615546525347\\
852	0.921843909581498\\
853	0.926796890523088\\
854	0.930709185598894\\
855	0.937288247510193\\
856	0.946199412081047\\
857	0.955426165500087\\
858	0.962742399222356\\
859	0.970084696494922\\
860	0.976005115794244\\
861	0.981650471517093\\
862	0.984476652694896\\
863	0.984348431774281\\
864	0.979167385067588\\
865	0.972669883788823\\
866	0.96387580824473\\
867	0.957676316736718\\
868	0.953980819896986\\
869	0.947244693764089\\
870	0.943403548737887\\
871	0.944322835808883\\
872	0.948962757756885\\
873	0.957197855753724\\
874	0.96787584512936\\
875	0.975474308281613\\
876	0.98014448362259\\
877	0.988947822842291\\
878	0.993348005972203\\
879	0.997334315353967\\
880	0.99745319644995\\
881	0.990381895313592\\
882	0.984738987101738\\
883	0.979207584066071\\
884	0.976293438655279\\
885	0.973514943832524\\
886	0.972425679553947\\
887	0.970588206170205\\
888	0.969418701376122\\
889	0.972700913836078\\
890	0.976816284953402\\
891	0.982566839826686\\
892	0.989096548247379\\
893	0.994527249495925\\
894	1.00145022811999\\
895	1.00610216847177\\
896	1.01303882346746\\
897	1.01858827283855\\
898	1.02479885722275\\
899	1.03258805238227\\
900	1.0400669735256\\
901	1.04412136062029\\
902	1.04539944998361\\
903	1.04426538932267\\
904	1.04282405992644\\
905	1.04006863142899\\
906	1.03587314375514\\
907	1.03053715688094\\
908	1.02528460399435\\
909	1.02199883120108\\
910	1.02153137949861\\
911	1.02586706180374\\
912	1.02881383315396\\
913	1.03126139408184\\
914	1.03055863334599\\
915	1.02422019234889\\
916	1.01576157577084\\
917	1.00673374444772\\
918	1.00119087032697\\
919	0.994446619500527\\
920	0.987471090974991\\
921	0.97950443727679\\
922	0.972638387421559\\
923	0.970403279938712\\
924	0.967500637963081\\
925	0.965536794402744\\
926	0.959302900490766\\
927	0.954010561942173\\
928	0.946602680916055\\
929	0.94311958382317\\
930	0.940342976119577\\
931	0.938599990837192\\
932	0.941086917481249\\
933	0.943874035434625\\
934	0.94411042248405\\
935	0.943913320029591\\
936	0.948602382679789\\
937	0.948682129926427\\
938	0.949513941660461\\
939	0.945935678633969\\
940	0.939815230191124\\
941	0.937120301507299\\
942	0.936016121989735\\
943	0.934448711741698\\
944	0.932211321944276\\
945	0.934926084136393\\
946	0.939520138298215\\
947	0.946757459086926\\
948	0.952850369656813\\
949	0.953535027509927\\
950	0.955488500322405\\
951	0.959971357127517\\
952	0.961460119719899\\
953	0.959508810378659\\
954	0.957353735053395\\
955	0.956026359494425\\
956	0.957717331699158\\
957	0.961212213940994\\
958	0.964255837991072\\
959	0.963841077401198\\
960	0.967055920684952\\
961	0.970862010450651\\
962	0.971843367024901\\
963	0.972356427405804\\
964	0.973404972668277\\
};
\addplot [dotted,thick]
  table[row sep=crcr]{%
  1		20.96\\
  1000	20.96\\
};
\end{axis}
\node at (5.8,2.7) {\textcolor{red!90!black}{$\approx f_\star^p$}};
\draw [decorate,
    decoration = {brace,amplitude=5pt},thick] (2.6,0) -- (2.6,4.84);
\node at (1.7,2.42) {$\mr e^{\be_\msf e(p\msf t)}$};
\draw [decorate,
    decoration = {brace,amplitude=5pt,mirror},thick] (3.65,1.7) -- (5.3,1.7);
\node at (4.475,1.2) {$\al_\msf e(p\msf t)$};
\node[draw,fill=white] at (0.756,0.55) {\textcolor{blue}{$u_\msf e(\msf t,\cdot)^p$}};
\end{tikzpicture}

==> Sub_2_3.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=2in,
scale only axis,
xmin=1,
xmax=750,
ymin=-0.05,
ymax=1.1,
axis background/.style={fill=white},
xticklabels={,,},
yticklabels={,,},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
1	-0.0164741585469829\\
2	-0.0268293500606601\\
3	-0.0289997108691665\\
4	-0.0310852330208946\\
5	-0.132198338079738\\
6	-0.0292419648094207\\
7	-0.0275168888866953\\
8	-0.0214107338950762\\
9	-0.0241848676325403\\
10	-0.026534098940203\\
11	-0.0299256139513561\\
12	-0.0292202456088994\\
13	-0.0296665099835412\\
14	-0.024801358469861\\
15	-0.023495724647249\\
16	-0.0232882979295079\\
17	-0.0218653728311539\\
18	-0.0289753023544186\\
19	-0.0271064101937488\\
20	-0.0280618600251521\\
21	-0.0231718695200408\\
22	-0.117842514104549\\
23	-0.0178329549738034\\
24	-0.0143480425448113\\
25	-0.0126367077746876\\
26	-0.00943162608686958\\
27	-0.00876927194344195\\
28	-0.000859492837197832\\
29	-0.00400929889876219\\
30	-0.00368736362629468\\
31	0.00182488672760474\\
32	0.00731057510089376\\
33	0.10464796226853362\\
34	0.00890262669470918\\
35	0.0158399079283205\\
36	0.014224293353236\\
37	0.0172039370120349\\
38	0.0171122075304251\\
39	0.0248928607382889\\
40	0.0227610928612767\\
41	0.0212219690746578\\
42	0.1186178865577288\\
43	0.0145614345814805\\
44	0.00745632632973632\\
45	0.00662457491134998\\
46	0.00660718605563471\\
47	0.00107529837780999\\
48	-0.0000515825085399417\\
49	-0.001403714647463\\
50	-0.00558142216893377\\
51	-0.00914890139439676\\
52	-0.0166620227930389\\
53	-0.0178627969661504\\
54	-0.0237990130829577\\
55	-0.0262412197669013\\
56	-0.0267807593388948\\
57	-0.017984389932751\\
58	-0.0157219427593418\\
59	-0.0120019833504277\\
60	-0.0177602933731804\\
61	-0.0185779476902704\\
62	-0.0137288820229722\\
63	-0.0112627482460893\\
64	-0.0115710695623107\\
65	-0.018634534111422\\
66	-0.1136359613881988\\
67	-0.0186820375459915\\
68	-0.00769328504159278\\
69	-0.0167008942847045\\
70	-0.0179292467972096\\
71	-0.00953271346431129\\
72	-0.00755202304921907\\
73	-0.00453543050381162\\
74	-0.00455985983754202\\
75	-0.00206185312722742\\
76	-0.00363214499869513\\
77	-0.00120354477763481\\
78	0.00757372851083134\\
79	0.0104164079852248\\
80	0.0110414715759766\\
81	0.0168217889162374\\
82	0.0184984025006511\\
83	0.0183127829607298\\
84	0.0189251768913248\\
85	0.0242105407271445\\
86	0.028554019728584\\
87	0.0231966980864177\\
88	0.0165136416100262\\
89	0.0106530716953168\\
90	0.007734651405258\\
91	0.00556403492284615\\
92	0.00308580195345168\\
93	0.00226385582984623\\
94	0.00345406814308437\\
95	0.00499312153437658\\
96	0.00351177992955783\\
97	0.0049173343455158\\
98	0.17159736159026021\\
99	-0.00238872041732292\\
100	-0.00314650363062844\\
101	-0.0137901094093547\\
102	-0.0122532134712785\\
103	-0.0167516311725496\\
104	-0.0120804406603926\\
105	-0.0137045286436148\\
106	-0.0118004526936789\\
107	-0.00943169949032202\\
108	-0.0104475193797405\\
109	-0.0172851622684292\\
110	-0.0169296716913527\\
111	-0.0177463029898273\\
112	-0.020599805872207\\
113	-0.0140424946334924\\
114	-0.0138741733075227\\
115	-0.0114664623318273\\
116	-0.0100584123654026\\
117	-0.00839939824361221\\
118	-0.00135681455433017\\
119	-0.00414864627752426\\
120	-0.000393863317287928\\
121	-0.00377984774396406\\
122	-0.00810049886816422\\
123	-0.0107011352560147\\
124	-0.017739110134309\\
125	-0.0206408942280329\\
126	-0.0294048280559858\\
127	-0.0284850248502693\\
128	-0.033103856492869\\
129	-0.0277002316808033\\
130	-0.0223287681385046\\
131	-0.0137547693867744\\
132	-0.0116533408625774\\
133	-0.0098678771539822\\
134	-0.0106460732230006\\
135	-0.00993639561194611\\
136	-0.00467650814023236\\
137	-0.00551011249239929\\
138	-0.012378203213556\\
139	-0.00185655046743606\\
140	-0.00344226074466026\\
141	-0.00314686947215963\\
142	-0.000366543851874914\\
143	0.00253638112056206\\
144	0.00285550059652154\\
145	-0.00158244131965177\\
146	-0.00178606731425645\\
147	-0.00583282780079522\\
148	-0.0116887006591628\\
149	-0.00762654956129671\\
150	-0.00783181643123655\\
151	-0.0106202400388971\\
152	-0.00655083911326438\\
153	-0.00530323498288615\\
154	-0.000215516979777383\\
155	0.00271470317128732\\
156	0.0020279790918995\\
157	-0.10515566980166371\\
158	-0.00507171816193344\\
159	0.00020783752330923\\
160	0.000019041369396476\\
161	-0.00094897314479012\\
162	-0.0019345719328433\\
163	0.000190700541185744\\
164	-0.00525047412676685\\
165	-0.00772905775034239\\
166	-0.0143013959687667\\
167	-0.0121612911900911\\
168	-0.00584787442580361\\
169	-0.1100781167935727\\%HERE%
170	-0.00938277842713474\\
171	-0.0105172034443689\\
172	-0.00753220952331584\\
173	-0.0138312044793004\\
174	-0.00990954869719776\\
175	-0.0163365479788247\\
176	-0.0200855692601085\\
177	-0.0118428960661809\\
178	-0.0104685122881479\\
179	-0.0123112300364806\\
180	-0.00508684261687315\\
181	0.00318473029486832\\
182	0.00131261999465999\\
183	0.00776074922054789\\
184	0.00409363851589542\\
185	0.0115842921125824\\
186	0.0120242593785572\\
187	0.2208937685523822\\
188	0.0198063838114862\\
189	0.0133134937234869\\
190	0.0184490252088758\\
191	0.0182250027138406\\
192	0.0168044709381668\\
193	0.0135722657761743\\
194	0.0228880175022543\\
195	0.0241151533636305\\
196	0.0215223299416186\\
197	0.0179447955583099\\
198	0.0189405649031867\\
199	0.0130857710371082\\
200	0.0123707722851176\\
201	0.00952195658369398\\
202	0.0100580584417932\\
203	0.00992230749729482\\
204	0.0178004181982826\\
205	0.0240207966666368\\
206	0.0272447537497752\\
207	0.1222604578957882\\
208	0.0187137853120805\\
209	0.0229027412675953\\
210	0.0164585261953107\\
211	0.0139083057101226\\
212	0.0181271086005832\\
213	0.00933508052449908\\
214	0.00785952532415615\\
215	0.00624358330891883\\
216	0.00965232535487338\\
217	0.00348041048866693\\
218	0.00766628534212383\\
219	0.009758832134344\\
220	0.00610565452699492\\
221	0.00632606915196596\\
222	0.00468468252351712\\
223	0.0146184843842345\\
224	0.0102363309934913\\
225	0.00971057180504036\\
226	0.0153934588741805\\
227	0.0263687766792703\\
228	0.0224942435986875\\
229	0.0223245688836176\\
230	0.025024159241958\\
231	0.0265363875726431\\
232	0.0179145401816343\\
233	0.0107904756292581\\
234	-0.00562305579496639\\
235	-0.00565318617999448\\
236	-0.00674416182014045\\
237	-0.00181355721214312\\
238	-0.00035978718322782\\
239	-0.00599742241639152\\
240	-0.10997042514342633\\
241	-0.011581291841189\\
242	-0.019670412311775\\
243	-0.0140581564289187\\
244	-0.0114789509058635\\
245	-0.0103221121847396\\
246	-0.0109507979805031\\
247	-0.00445379420355146\\
248	-0.00926163637432366\\
249	-0.015520473233789\\
250	-0.0135902274742521\\
251	-0.0201612782871006\\
252	-0.0197482677359813\\
253	-0.0240848707361587\\
254	-0.0168902764450041\\
255	-0.0139140014475746\\
256	-0.0181952607327504\\
257	-0.0256404580820837\\
258	-0.0238618638598271\\
259	-0.0160779451025794\\
260	-0.0120884608231502\\
261	-0.2139840236427666\\
262	-0.00446579097140958\\
263	0.00734391673114009\\
264	0.0112957826155602\\
265	0.0130283236239756\\
266	0.0164529253801381\\
267	0.0126425956421816\\
268	0.0165643205453879\\
269	0.0179958116322328\\
270	0.0199223686843103\\
271	0.0209543550915044\\
272	0.0300634073207056\\
273	0.0264326969038735\\
274	0.025291067168214\\
275	0.0153694484082293\\
276	0.0146381323503819\\
277	0.0115564389722043\\
278	0.014412267423865\\
279	0.0234477102583853\\
280	0.0191155913617311\\
281	0.0286115968218039\\
282	0.0244770348502607\\
283	0.0293139867261646\\
284	0.018551733613564\\
285	0.0267198579738907\\
286	0.0249016142745141\\
287	0.0207876786304285\\
288	0.019670133569197\\
289	0.0132691327114331\\
290	0.00620138315500023\\
291	0.0130798155385797\\
292	0.0114384942016589\\
293	0.00633000637979742\\
294	0.00932893364227337\\
295	0.3149891121459302\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
302	0.0162119603753384\\
303	0.1157099188325417\\
304	0.0204646354045091\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
333	0.0878579129235287\\
334	-0.0513461866960871\\
335	0.101329530720737\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
354	0.20028145380043\\
355	0.090467074654536\\
356	0.214614745975497\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
365	0.255066641903558\\
366	0.338990855697273\\
367	0.262655823704326\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
392	0.398242202003235\\
393	0.54801041133665\\
394	0.420627528876074\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
410	0.560385329346526\\
411	0.792260430813345\\
412	0.591362424819242\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
424	0.670499638974823\\
425	0.437338380770795\\
426	0.685796579961329\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
445	0.77656504182752\\
446	0.981084245631026\\
447	0.793855734647042\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
455	0.834350503699425\\
456	0.931943445131593\\
457	0.838015083139238\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
473	0.943604596534662\\
474	0.886743711937265\\
475	0.94226647654413\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
480	0.959119964023717\\
481	0.760251385768677\\
482	0.968959834735625\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
496	1.00650607650888\\
497	1.200711659666615\\
498	1.0138059178117\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
504	1.01263705741588\\
505	0.9147735846597\\
506	1.01306005002412\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
516	1.00340769035861\\
517	0.82064527830511\\
518	0.994964080987242\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
527	0.953954024664548\\
528	1.122903692343393\\
529	0.939423880004939\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
541	0.89275842941175\\
542	0.78958367439614\\
543	0.874318054335515\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
556	0.776593326859201\\
557	0.943258747424922\\
558	0.771402993421273\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
566	0.696432729094789\\
567	0.785830576955483\\
568	0.674521974429839\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
582	0.593559038578603\\
583	0.399171645989043\\
584	0.569021434345688\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
608	0.389825224077779\\
609	0.288597441619516\\
610	0.371443476318347\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
619	0.298556106627046\\
620	0.505331279257141\\
621	0.27885868698815\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
633	0.233352833079996\\
634	0.316593985301968\\
635	0.235362791126046\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
651	0.198452946139977\\
652	0.293109776519934\\
653	0.188066062529697\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
684	0.0289228138299998\\
685	0.2159795431734194\\
686	0.0183239875804157\\
};
\addplot [color=red!90!black,very thick]
  table[row sep=crcr]{%
296	0.0106294814571918\\
297	0.00867111889781717\\
298	0.00861948141277359\\
299	0.0155370714332191\\
300	0.0219912236972078\\
301	0.0235749309209006\\
302	0.0162119603753384\\
303	0.0157099188325417\\
304	0.0204646354045091\\
305	0.0263723205871818\\
306	0.0352013416573659\\
307	0.0294418839246851\\
308	0.0321739021469493\\
309	0.0291219157374736\\
310	0.0317179655294225\\
311	0.0335690280590467\\
312	0.0437106298842965\\
313	0.0460167974985643\\
314	0.0533546047319429\\
315	0.0410220925155648\\
316	0.0407142017441392\\
317	0.0557806330788149\\
318	0.0573673780823596\\
319	0.0577334156182036\\
320	0.0624775142628618\\
321	0.0617842959823753\\
322	0.0621818223907564\\
323	0.065041918077065\\
324	0.0688782050335365\\
325	0.0641616169931923\\
326	0.0625994932022519\\
327	0.0661434648906223\\
328	0.068174701037718\\
329	0.0663725630252001\\
330	0.0709992875188819\\
331	0.0751676437806004\\
332	0.082093446178403\\
333	0.0878579129235287\\
334	0.0913461866960871\\
335	0.101329530720737\\
336	0.105022094554237\\
337	0.11782491333338\\
338	0.122888824772334\\
339	0.127648629282255\\
340	0.131187971742378\\
341	0.12548045847201\\
342	0.126912735023613\\
343	0.1289686188335\\
344	0.139993134213218\\
345	0.149262855666009\\
346	0.157122287009518\\
347	0.151751166893251\\
348	0.164230469461614\\
349	0.172564222853673\\
350	0.176980339336285\\
351	0.182305279639273\\
352	0.191724870515549\\
353	0.198639452726874\\
354	0.20028145380043\\
355	0.200467074654536\\
356	0.214614745975497\\
357	0.222396965523014\\
358	0.226712322398974\\
359	0.234170427582679\\
360	0.241045811669738\\
361	0.240306410201735\\
362	0.251449667041068\\
363	0.257834453461367\\
364	0.258383190711365\\
365	0.255066641903558\\
366	0.258990855697273\\
367	0.262655823704326\\
368	0.260177708322486\\
369	0.266355733827374\\
370	0.268380481743614\\
371	0.281593061670823\\
372	0.285191357905049\\
373	0.288237242194357\\
374	0.286479426145838\\
375	0.286321809517073\\
376	0.299243079083693\\
377	0.30861007507608\\
378	0.306898834965275\\
379	0.311798498847976\\
380	0.325414754210454\\
381	0.331461192464699\\
382	0.337799289682985\\
383	0.342319845984336\\
384	0.350080293463845\\
385	0.359110374558318\\
386	0.358585194233619\\
387	0.364253624062459\\
388	0.373535307689392\\
389	0.38659839575678\\
390	0.388042250676089\\
391	0.401842960037141\\
392	0.398242202003235\\
393	0.40801041133665\\
394	0.420627528876074\\
395	0.430930886586647\\
396	0.437003451164572\\
397	0.443268222201368\\
398	0.459939874854793\\
399	0.466967300913148\\
400	0.479389385358936\\
401	0.486523644135409\\
402	0.503279581768425\\
403	0.505107378995218\\
404	0.50600772872799\\
405	0.521148528368797\\
406	0.526889318353335\\
407	0.534039508469532\\
408	0.540264430415272\\
409	0.554849747950133\\
410	0.560385329346526\\
411	0.572260430813345\\
412	0.591362424819242\\
413	0.60134155748701\\
414	0.606871752860897\\
415	0.618217910205451\\
416	0.627324525901703\\
417	0.631193702492122\\
418	0.63746591179061\\
419	0.63817900919525\\
420	0.643442227925481\\
421	0.645953677784783\\
422	0.661763646119636\\
423	0.666054325620461\\
424	0.670499638974823\\
425	0.677338380770795\\
426	0.685796579961329\\
427	0.692459145628289\\
428	0.698100369775598\\
429	0.704459739247691\\
430	0.708963256714792\\
431	0.713532695867663\\
432	0.708970185658569\\
433	0.71993561668072\\
434	0.733256741798418\\
435	0.738414255521773\\
436	0.744153688602908\\
437	0.751324986099437\\
438	0.759387349349026\\
439	0.762127870026811\\
440	0.761552659182864\\
441	0.765891017719146\\
442	0.760582826674619\\
443	0.764749366871296\\
444	0.773471975527196\\
445	0.77656504182752\\
446	0.781084245631026\\
447	0.793855734647042\\
448	0.797440352362474\\
449	0.796007436538677\\
450	0.809511798328166\\
451	0.81736896310795\\
452	0.814817723341347\\
453	0.822011858727826\\
454	0.829809104063595\\
455	0.834350503699425\\
456	0.831943445131593\\
457	0.838015083139238\\
458	0.842204912172875\\
459	0.849056622759729\\
460	0.855371659618801\\
461	0.863288067403169\\
462	0.872985504543364\\
463	0.878696024599172\\
464	0.888623357810293\\
465	0.896561355376912\\
466	0.907078329492854\\
467	0.909459808476205\\
468	0.913850782703159\\
469	0.918692154597873\\
470	0.924537901939054\\
471	0.931107234412242\\
472	0.938348086458691\\
473	0.943604596534662\\
474	0.946743711937265\\
475	0.94226647654413\\
476	0.949740554277322\\
477	0.944528873385471\\
478	0.951784266264271\\
479	0.958325965444105\\
480	0.959119964023717\\
481	0.960251385768677\\
482	0.968959834735625\\
483	0.972599559588239\\
484	0.970103542812952\\
485	0.97787254025659\\
486	0.985322505400584\\
487	0.98899340477322\\
488	0.99656620505309\\
489	1.00357127351063\\
490	1.00717162338545\\
491	1.01058498952805\\
492	1.01579411512111\\
493	1.01982523527331\\
494	1.01777599502339\\
495	1.0134320023559\\
496	1.00650607650888\\
497	1.00711659666615\\
498	1.0138059178117\\
499	1.01712605910938\\
500	1.01801013733751\\
501	1.0131144538191\\
502	1.01197896449201\\
503	1.0129593590961\\
504	1.01263705741588\\
505	1.0147735846597\\
506	1.01306005002412\\
507	1.01740744642525\\
508	1.01355222774372\\
509	1.01789902783733\\
510	1.01180984231866\\
511	1.01346690696795\\
512	1.00870892398449\\
513	1.01147960156196\\
514	1.01070976230873\\
515	1.00648573681316\\
516	1.00340769035861\\
517	1.00064527830511\\
518	0.994964080987242\\
519	0.985218482433005\\
520	0.978812513750855\\
521	0.980412046323747\\
522	0.971981776898981\\
523	0.960034054395216\\
524	0.960138623467162\\
525	0.959935535051604\\
526	0.958859886324232\\
527	0.953954024664548\\
528	0.942903692343393\\
529	0.939423880004939\\
530	0.935621325318899\\
531	0.930587683541996\\
532	0.919384462251905\\
533	0.916257750820311\\
534	0.913017191503501\\
535	0.915046149258452\\
536	0.914185637736585\\
537	0.910954877865137\\
538	0.911201337120183\\
539	0.907868665793197\\
540	0.9046152536595\\
541	0.89275842941175\\
542	0.88958367439614\\
543	0.874318054335515\\
544	0.866539330700998\\
545	0.861277582952186\\
546	0.850111345841101\\
547	0.850485611397232\\
548	0.837522371099898\\
549	0.831580871745732\\
550	0.826499985807815\\
551	0.814149742851905\\
552	0.808303290275958\\
553	0.805446945019771\\
554	0.79920081068741\\
555	0.793255741271656\\
556	0.776593326859201\\
557	0.773258747424922\\
558	0.771402993421273\\
559	0.755810308810669\\
560	0.744541751362013\\
561	0.739392656252972\\
562	0.731689465889999\\
563	0.718257035353145\\
564	0.714093371625685\\
565	0.706580044875531\\
566	0.696432729094789\\
567	0.685830576955483\\
568	0.674521974429839\\
569	0.66345098173579\\
570	0.657299902676025\\
571	0.654259282512585\\
572	0.641876730113729\\
573	0.636670896513157\\
574	0.636775397558839\\
575	0.632039790347601\\
576	0.631286710232527\\
577	0.623457401930704\\
578	0.624999487160345\\
579	0.625472396404831\\
580	0.612932873041099\\
581	0.608039145080012\\
582	0.593559038578603\\
583	0.579171645989043\\
584	0.569021434345688\\
585	0.559552570476905\\
586	0.564812721545122\\
587	0.558876517406172\\
588	0.547245289138448\\
589	0.551025128276461\\
590	0.552704849853709\\
591	0.543483836216047\\
592	0.535375677092196\\
593	0.534241522239795\\
594	0.520727309335435\\
595	0.508378243503336\\
596	0.49592253646087\\
597	0.489850644543042\\
598	0.480159588025096\\
599	0.474565097428819\\
600	0.471238658497086\\
601	0.463230313762547\\
602	0.456480206149228\\
603	0.447772859690104\\
604	0.436735849557685\\
605	0.423856168795423\\
606	0.422369258243088\\
607	0.411197506633988\\
608	0.389825224077779\\
609	0.378597441619516\\
610	0.371443476318347\\
611	0.366301265018332\\
612	0.364123705241394\\
613	0.369386348252648\\
614	0.355283939040294\\
615	0.348289464225394\\
616	0.337109205268806\\
617	0.319955579636978\\
618	0.311976208952374\\
619	0.298556106627046\\
620	0.285331279257141\\
621	0.27885868698815\\
622	0.283472881156569\\
623	0.276096376438153\\
624	0.274459319834234\\
625	0.269750824424748\\
626	0.270154453118044\\
627	0.267427090723665\\
628	0.271646379716889\\
629	0.26276023865251\\
630	0.245326200977147\\
631	0.240590676890048\\
632	0.238875879947429\\
633	0.233352833079996\\
634	0.236593985301968\\
635	0.235362791126046\\
636	0.226003576800922\\
637	0.221849195525447\\
638	0.226202791255668\\
639	0.217637946331022\\
640	0.223870946608088\\
641	0.218518301264872\\
642	0.219083514062653\\
643	0.205980010958755\\
644	0.214625611971323\\
645	0.212194737717009\\
646	0.202153651367277\\
647	0.203885057218039\\
648	0.203513140567179\\
649	0.202935073789866\\
650	0.19939189595242\\
651	0.198452946139977\\
652	0.193109776519934\\
653	0.188066062529697\\
654	0.181237948587808\\
655	0.178851491089384\\
656	0.177295937455553\\
657	0.170973403131401\\
658	0.157698746749468\\
659	0.154049871537702\\
660	0.153018545245278\\
661	0.149185282120333\\
662	0.142881678027119\\
663	0.14388245007919\\
664	0.133066905761255\\
665	0.121518627617673\\
666	0.119887400049257\\
667	0.115060182871749\\
668	0.111397844371705\\
669	0.105733531562418\\
670	0.0931159145606923\\
671	0.0863668900969754\\
672	0.0815464879912304\\
673	0.0807284438812542\\
674	0.073588415333782\\
675	0.0678217043625583\\
676	0.0676795747016679\\
677	0.0638681413505181\\
678	0.0592857083318337\\
679	0.0512575910047546\\
680	0.0564994081946853\\
681	0.0496679025294596\\
682	0.0374124832770445\\
683	0.0308615060758773\\
684	0.0289228138299998\\
685	0.0259795431734194\\
686	0.0183239875804157\\
687	0.0172028766480457\\
688	0.0201279362598497\\
689	0.0191334608587439\\
};
\addplot [color=green!80!black,thick]
  table[row sep=crcr]{%
689	0.0191334608587439\\
690	0.0232587612593609\\
691	0.0188884726502558\\
692	0.0265709039017725\\
693	0.0242712960792559\\
694	0.0216268491562796\\
695	0.0206544435846713\\
696	0.0174646196125596\\
697	0.0159605680697974\\
698	0.0100403093833754\\
699	0.00441721702376501\\
700	0.0113594094946455\\
701	0.0101141823320523\\
702	0.00882338639797746\\
703	-0.10925129940232843\\
704	0.00436553001732067\\
705	0.00500712952068532\\
706	0.00427583843458766\\
707	0.00383459843872067\\
708	0.00791734246576374\\
709	0.00876830288213247\\
710	0.00280040010755167\\
711	0.0112243883301007\\
712	0.0157931175294939\\
713	0.0152548631015799\\
714	0.0143414325665215\\
715	0.0195477414671428\\
716	0.0151200357389334\\
717	0.1383712700696428\\
718	0.0116818118236324\\
719	0.0131569165657401\\
720	0.00948983734269717\\
721	0.013105393319329\\
722	0.0117779431817592\\
723	0.0101219052206488\\
724	0.00976428072930722\\
725	0.0123715859264733\\
726	0.0111664616043486\\
727	0.00664842537730501\\
728	0.00648274607137736\\
729	0.0239641050690908\\
730	0.0173690426326035\\
731	0.0169298128177948\\
732	0.0128561919545722\\
733	0.0162477096850845\\
734	0.2214840465080008\\
735	0.0192236009058447\\
736	0.0226976997087353\\
737	0.0232857738048055\\
738	0.021817610899637\\
739	0.0229945862781677\\
740	0.0256530628902455\\
741	0.0198747316283658\\
742	0.0166420743634501\\
743	0.015986002546616\\
744	0.0178802420256062\\
745	0.00920740995371293\\
746	0.0111963275481657\\
747	0.00403845326752956\\
748	0.0176958568286573\\
749	0.0137522086471365\\
750	0.0170645547675519\\
};
\addplot [dotted,thick]
  table[row sep=crcr]{%
  1		1.02\\
  1000	1.02\\
};
\end{axis}
\draw [decorate,
    decoration = {brace,amplitude=5pt},thick] (2.6,0) -- (2.6,4.73);
\draw [decorate,
    decoration = {brace,amplitude=5pt},thick] (2.6,0) -- (2.6,4.73);
\node at (6.2,2.51) {\textcolor{red!90!black}{$\approx V_\star$}};
\node at (1.4,2.365) {$(p\msf t)^{2/(2-\om)}$};
%\draw [<->,thick](3.5,1.7) -- (5.625,1.7);
\draw [decorate,
    decoration = {brace,mirror,amplitude=5pt},thick] (3.5,1.7) -- (5.625,1.7);
\node at (4.56,1.2) {$(p\msf t)^{-1/(2-\om)}$};
\node[draw,fill=white] at (0.29,0.55) {\textcolor{green!80!black}{$\xi_\msf e$}};
\end{tikzpicture}
%\end{center}
%\begin{center}
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=2in,
scale only axis,
xmin=100,
xmax=700,
ymin=0,
ymax=22,
axis background/.style={fill=white},
xticklabels={,,},
yticklabels={,,},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,thick]
  table[row sep=crcr]{%
100	0.965741125036157\\
101	0.963100657142586\\
102	0.961839201094086\\
103	0.96015392891878\\
104	0.959795856433792\\
105	0.956734430015832\\
106	0.95661318381219\\
107	0.95586956730505\\
108	0.955140482545578\\
109	0.955279862162167\\
110	0.958468318224563\\
111	0.964081977475846\\
112	0.969010503286929\\
113	0.976380805215972\\
114	0.98014563932495\\
115	0.982270079021118\\
116	0.982552028686342\\
117	0.979726093416032\\
118	0.975238908255186\\
119	0.965035096421803\\
120	0.9562681143399\\
121	0.944609940228309\\
122	0.936174542988583\\
123	0.931192791321118\\
124	0.930127080833221\\
125	0.932252206906175\\
126	0.93602601299148\\
127	0.94263373279043\\
128	0.949213300486815\\
129	0.959386283882435\\
130	0.967402928048254\\
131	0.971019498515792\\
132	0.975361704371928\\
133	0.978369622830976\\
134	0.980838594050746\\
135	0.984626850565829\\
136	0.989243024321735\\
137	0.992041094203538\\
138	0.993503324984968\\
139	0.99745741855484\\
140	0.995971214126245\\
141	0.992896015182352\\
142	0.99122946918177\\
143	0.988458425412407\\
144	0.983593646153186\\
145	0.980130252103655\\
146	0.978763632334341\\
147	0.979340251200654\\
148	0.982484390424863\\
149	0.987551069034026\\
150	0.98846653807667\\
151	0.989490167025006\\
152	0.99351618898627\\
153	0.995966937689982\\
154	0.997594528943871\\
155	0.996951641252448\\
156	0.996008471966463\\
157	0.993293653191398\\
158	0.992335566833497\\
159	0.988906902197584\\
160	0.984330555135357\\
161	0.982167316490886\\
162	0.978810685418245\\
163	0.976080605816025\\
164	0.972169047903353\\
165	0.971337566484931\\
166	0.969117391040277\\
167	0.970714786927605\\
168	0.969196107338327\\
169	0.964035227512577\\
170	0.963397447554422\\
171	0.963005279933993\\
172	0.962357626410899\\
173	0.963240525223112\\
174	0.969406591290493\\
175	0.973494754003681\\
176	0.982331593011932\\
177	0.991279096008324\\
178	1.00002604228799\\
179	1.00849672531685\\
180	1.02113290876101\\
181	1.03070977380829\\
182	1.03463214904308\\
183	1.04130226107369\\
184	1.04539645788735\\
185	1.05039129973913\\
186	1.05117464803219\\
187	1.05546577309519\\
188	1.05674156656045\\
189	1.05742177723852\\
190	1.05925983767281\\
191	1.05945510626523\\
192	1.05741527802137\\
193	1.05565864099069\\
194	1.05405645409062\\
195	1.04899732125474\\
196	1.04342905595068\\
197	1.04197374022006\\
198	1.04435058461239\\
199	1.04760783531357\\
200	1.05121834543567\\
201	1.05372178100088\\
202	1.05902242775717\\
203	1.06156732021676\\
204	1.06315528376526\\
205	1.063285537729\\
206	1.05744596607312\\
207	1.04978677703893\\
208	1.04350031154334\\
209	1.0399604656236\\
210	1.03241356138869\\
211	1.02901520605008\\
212	1.02741524940378\\
213	1.02279403907947\\
214	1.02164059037989\\
215	1.02042498355114\\
216	1.02363475555797\\
217	1.02385895828344\\
218	1.02625380717765\\
219	1.0292318853386\\
220	1.03566269914837\\
221	1.04204719160508\\
222	1.04831767938985\\
223	1.0563440877931\\
224	1.06107568063167\\
225	1.06413526868745\\
226	1.06456629236089\\
227	1.05620921507504\\
228	1.04360185306412\\
229	1.03222188406961\\
230	1.02292058108395\\
231	1.01322961784139\\
232	1.00094313642522\\
233	0.990530946474987\\
234	0.982255734094383\\
235	0.977095052458109\\
236	0.97402023014689\\
237	0.972292346935695\\
238	0.969194989863366\\
239	0.965353340739923\\
240	0.965912307500773\\
241	0.966169077046704\\
242	0.964742912447334\\
243	0.966945102777224\\
244	0.964734614359979\\
245	0.961747612022813\\
246	0.956796786139215\\
247	0.954668079942786\\
248	0.95128732103386\\
249	0.948105736992733\\
250	0.944514499780362\\
251	0.940883356540746\\
252	0.942325187748197\\
253	0.945035839830569\\
254	0.948622251322405\\
255	0.953052367435134\\
256	0.960680196464162\\
257	0.971363459431312\\
258	0.985551621204771\\
259	1.00056443216101\\
260	1.01139895425808\\
261	1.02232481964011\\
262	1.0346587962944\\
263	1.04416473255919\\
264	1.0495076833412\\
265	1.05692002362204\\
266	1.06224615512652\\
267	1.06577260155458\\
268	1.06686298581902\\
269	1.06609264698494\\
270	1.06352138978348\\
271	1.06132611714089\\
272	1.06231892982177\\
273	1.05796659299403\\
274	1.05883139750238\\
275	1.05850822571463\\
276	1.0640578763829\\
277	1.06562063469824\\
278	1.0716973147511\\
279	1.07592114335062\\
280	1.07484843435811\\
281	1.07507197590921\\
282	1.06890439033756\\
283	1.06160383897491\\
284	1.05516062450001\\
285	1.05234977129014\\
286	1.04433398460151\\
287	1.03825310245855\\
288	1.03599791289376\\
289	1.0324915736562\\
290	1.03071282865774\\
291	1.03164788937976\\
292	1.03259896107645\\
293	1.03669333357693\\
294	1.04341919455939\\
295	1.04611587914447\\
296	1.04639868510958\\
297	1.05026512034595\\
298	1.05725991824454\\
299	1.06785159628183\\
300	1.07343424202152\\
301	1.07754099124781\\
302	1.07978473788826\\
303	1.08608170819761\\
304	1.09337978859347\\
305	1.10295271545985\\
306	1.11110781501194\\
307	1.11869745601912\\
308	1.12356605070381\\
309	1.12717016542327\\
310	1.13849502006276\\
311	1.149498502061\\
312	1.15996218730105\\
313	1.16815430844517\\
314	1.1750818456071\\
315	1.17897805438422\\
316	1.18964559354267\\
317	1.20227662084076\\
318	1.20606116276772\\
319	1.20842982978829\\
320	1.21224695369101\\
321	1.21483962124287\\
322	1.21693167374334\\
323	1.22096217832613\\
324	1.22560716463534\\
325	1.23169599977718\\
326	1.24268976066534\\
327	1.25615843457606\\
328	1.27284299452788\\
329	1.29055292364825\\
330	1.31569544439669\\
331	1.34154771327631\\
332	1.36821138289411\\
333	1.39363406960688\\
334	1.41343544754891\\
335	1.43241335729357\\
336	1.4473370377402\\
337	1.46644262092521\\
338	1.48383315696271\\
339	1.50300473155681\\
340	1.51665114540739\\
341	1.53556078579947\\
342	1.5629140487632\\
343	1.59253551614944\\
344	1.62470889492987\\
345	1.65653497986462\\
};
\addplot [color=red!90!black,very thick]
  table[row sep=crcr]{
345	1.65653497986462\\
346	1.68749348524833\\
347	1.71502725172464\\
348	1.74664610233043\\
349	1.77996115283047\\
350	1.81353652167075\\
351	1.84767540650773\\
352	1.88396338724125\\
353	1.91913218210362\\
354	1.94935432902978\\
355	1.9871198610904\\
356	2.03033144158948\\
357	2.06393059008946\\
358	2.08937159154622\\
359	2.11481596991251\\
360	2.13752757086613\\
361	2.15291832374583\\
362	2.17405215336765\\
363	2.18789924263251\\
364	2.20747937784508\\
365	2.22978322960148\\
366	2.25769267024819\\
367	2.28108581286937\\
368	2.30141996378861\\
369	2.33538281005603\\
370	2.37268256733852\\
371	2.40720321632374\\
372	2.43462470987264\\
373	2.47162639883244\\
374	2.51201539298205\\
375	2.56082718436681\\
376	2.61517126549212\\
377	2.66550502975044\\
378	2.71646433138649\\
379	2.76962945721382\\
380	2.8246492942052\\
381	2.87608335040149\\
382	2.93616959202956\\
383	2.99201472754912\\
384	3.05955092965226\\
385	3.11531062348118\\
386	3.17296467541674\\
387	3.24765193979535\\
388	3.32987987114614\\
389	3.41008351573685\\
390	3.48332733360321\\
391	3.57852096363427\\
392	3.66699015462057\\
393	3.78029253929404\\
394	3.89324834883718\\
395	4.0158072275077\\
396	4.1290797642474\\
397	4.23732074123437\\
398	4.36289698873348\\
399	4.47381863628395\\
400	4.58777153957337\\
401	4.69370638673392\\
402	4.81552384460672\\
403	4.91975872164208\\
404	5.04522314332362\\
405	5.20932294554937\\
406	5.36835902760893\\
407	5.53181346138459\\
408	5.70922103951539\\
409	5.89868904092571\\
410	6.07000308144207\\
411	6.24801823544883\\
412	6.40439067447249\\
413	6.53069731656259\\
414	6.64087192788993\\
415	6.77898732892068\\
416	6.90169052391886\\
417	7.01434299821671\\
418	7.13677723507704\\
419	7.26730344535386\\
420	7.41674557003978\\
421	7.57033380112731\\
422	7.73826060868846\\
423	7.87644601462471\\
424	8.01793716624751\\
425	8.13444595978535\\
426	8.26542867370916\\
427	8.41384999314655\\
428	8.56010385757616\\
429	8.70922072216103\\
430	8.86363352637507\\
431	9.03283091894584\\
432	9.19894690036634\\
433	9.38213583186206\\
434	9.5452219804801\\
435	9.6435374329911\\
436	9.73924560819377\\
437	9.8469131402741\\
438	9.94055684966014\\
439	10.0217664877166\\
440	10.1417171248777\\
441	10.2791257277595\\
442	10.3958726575842\\
443	10.5883806193435\\
444	10.7993892379434\\
445	10.9681348376814\\
446	11.1566618213448\\
447	11.3623881329352\\
448	11.5362488575179\\
449	11.6864822703668\\
450	11.8720355377235\\
451	12.0184815902244\\
452	12.1621475647574\\
453	12.3485197302621\\
454	12.5411441897693\\
455	12.7458524981951\\
456	12.9595827444685\\
457	13.2379865014931\\
458	13.5318384720262\\
459	13.8650716341771\\
460	14.1827160014986\\
461	14.4971736741314\\
462	14.8015254158879\\
463	15.0904545228295\\
464	15.389979207392\\
465	15.6796449323663\\
466	15.9587071879673\\
467	16.1978595002974\\
468	16.3983645028728\\
469	16.6205564358732\\
470	16.7823718069865\\
471	16.9547227770409\\
472	17.1286662541309\\
473	17.2626102113795\\
474	17.3707099066714\\
475	17.5160305869404\\
476	17.7164112860869\\
477	17.8522137832935\\
478	18.0768370382535\\
479	18.1056222009882\\
480	18.5173573344067\\
481	18.7792186389689\\
482	19.0867776329992\\
483	19.3622490597497\\
484	19.6400290445155\\
485	19.979440031691\\
486	20.296247302585\\
487	20.5447629796647\\
488	20.733910321874\\
489	20.8113391896768\\
490	20.8390261864994\\
491	20.8909353192926\\
492	20.9422416162824\\
493	20.9596520266345\\
494	20.9069724730781\\
495	20.8615724540459\\
496	20.8578752511005\\
497	20.9058851332376\\
498	20.9659999396731\\
499	20.9601365607101\\
500	20.9623483961175\\
501	20.9273345755967\\
502	20.9649164234576\\
503	20.963586853533\\
504	20.9675772422275\\
505	20.9367136891597\\
506	20.910867712605\\
507	20.8924458736004\\
508	20.8070529023549\\
509	20.7280490486576\\
510	20.5943682702966\\
511	20.4646804013756\\
512	20.2490389624543\\
513	20.0232916798484\\
514	19.7913672812499\\
515	19.5060144666633\\
516	19.169174063721\\
517	18.8606467960283\\
518	18.5749039096673\\
519	18.3251117227178\\
  520	18.1115195096455\\
521	17.8692679816925\\
522	17.5967073548502\\
523	17.3584016317365\\
524	17.1677778154213\\
525	16.9074006365395\\
526	16.6327270658191\\
527	16.3492373977914\\
528	16.1124264043259\\
529	15.9398383182383\\
530	15.7705717262661\\
531	15.6268120295047\\
532	15.4942428691336\\
533	15.4086659304782\\
534	15.2734775146375\\
535	15.1398487741999\\
536	14.9103741725257\\
537	14.6463309753956\\
538	14.376010403301\\
539	14.050417721549\\
540	13.7513015939466\\
541	13.409637301376\\
542	13.1055010025928\\
543	12.7991105816814\\
544	12.5135563655735\\
545	12.2432412586213\\
546	11.9895754712953\\
547	11.7628482447966\\
548	11.5130930005881\\
549	11.2530197847824\\
550	11.0095791022402\\
551	10.784439942357\\
552	10.5510677297676\\
553	10.3017778209951\\
554	10.0497335933946\\
555	9.79850057808988\\
556	9.52676167831821\\
557	9.30607463795835\\
558	9.07626587105696\\
559	8.82465061109008\\
560	8.59608280565258\\
561	8.37330940654368\\
562	8.13821661939873\\
563	7.91432953249831\\
564	7.7266533360236\\
565	7.52021391272049\\
566	7.32562629858777\\
567	7.1635606398895\\
568	7.02050819914337\\
569	6.90760089560816\\
570	6.80477649925349\\
571	6.72284976045583\\
572	6.65066635793328\\
573	6.57887071959159\\
574	6.50861185431158\\
575	6.40398252290861\\
576	6.27827029560789\\
577	6.13337416614844\\
578	5.9881392531359\\
579	5.85450051660898\\
580	5.71010395866567\\
581	5.57116610140281\\
582	5.45331744862633\\
583	5.37040760043404\\
584	5.29901460783348\\
585	5.23257611204793\\
586	5.18314532794331\\
587	5.09816182649829\\
588	5.00252705556932\\
589	4.90716883564381\\
590	4.79587767982638\\
591	4.66716704454862\\
592	4.54809167085498\\
593	4.44000876265244\\
594	4.32333522337984\\
595	4.22041929931275\\
596	4.12558349950678\\
597	4.03502483509063\\
598	3.93639184446491\\
599	3.85200254467292\\
600	3.76154699640045\\
601	3.64844215665666\\
602	3.53446853039658\\
603	3.42353680204223\\
604	3.32052306875723\\
605	3.23132660724043\\
606	3.16599247464251\\
607	3.08733910799633\\
608	3.01535954132272\\
609	2.95633571360558\\
610	2.89203344423373\\
611	2.82825423541825\\
612	2.75730901339906\\
613	2.67703020927096\\
614	2.58767600167324\\
615	2.51892199324836\\
616	2.45164351381621\\
617	2.3947166492749\\
618	2.35005358818583\\
619	2.31348483176422\\
620	2.28663565718007\\
621	2.27493107365667\\
622	2.26123887195695\\
623	2.22912210139593\\
624	2.19963886392085\\
625	2.1704823070491\\
626	2.14105812424397\\
627	2.11428138057289\\
628	2.08901125359883\\
629	2.05355988940717\\
630	2.02229534835742\\
631	2.00784478136134\\
632	1.99063687408327\\
633	1.97946731317611\\
634	1.96848620859678\\
635	1.95560263398605\\
636	1.93417302148699\\
637	1.92593799509554\\
638	1.91897789427967\\
639	1.90174953447087\\
640	1.89196682607318\\
641	1.87757820845299\\
642	1.86663818163756\\
643	1.85290502696522\\
644	1.84768230030535\\
645	1.83283437003208\\
646	1.81632522269439\\
647	1.80213480149513\\
648	1.78529626400358\\
649	1.76783020997936\\
650	1.74676813062003\\
};
\addplot [color=blue,thick]
  table[row sep=crcr]{%
650	1.74676813062003\\
651	1.71966992282729\\
652	1.69127251677165\\
653	1.66603575045734\\
654	1.64192069116208\\
655	1.61847299373108\\
656	1.59738787638481\\
657	1.57111228608616\\
658	1.54224367843685\\
659	1.5205301168857\\
660	1.49845998180295\\
661	1.47525394206758\\
662	1.45141034092183\\
663	1.42457506795966\\
664	1.39417833745709\\
665	1.36750112730817\\
666	1.34674256352423\\
667	1.32356207203873\\
668	1.30032237183457\\
669	1.27917822614994\\
670	1.25925256126785\\
671	1.24337817779483\\
672	1.22711517086451\\
673	1.21564326169442\\
674	1.20156595332748\\
675	1.18537560742832\\
676	1.16905954547809\\
677	1.15219155977033\\
678	1.13593671333697\\
679	1.11862132068481\\
680	1.10442677585871\\
681	1.08946542865736\\
682	1.07706174587246\\
683	1.07136022787109\\
684	1.06656072361886\\
685	1.06562046778365\\
686	1.06493805773008\\
687	1.06625787853046\\
688	1.06763886973687\\
689	1.06657310439805\\
690	1.06530481328419\\
691	1.06003724936215\\
692	1.05430030358946\\
693	1.04830336785287\\
694	1.04275275849608\\
695	1.03775819100455\\
696	1.03333002571168\\
697	1.0282665911194\\
698	1.02405160805601\\
699	1.02184033054626\\
700	1.02161710124512\\
};
\addplot [dotted,thick]
  table[row sep=crcr]{%
  1		20.96\\
  1000	20.96\\
};
\end{axis}
\node at (5.8,2.7) {\textcolor{red!90!black}{$\approx f_\star^p$}};
\draw [decorate,
    decoration = {brace,amplitude=5pt},thick] (2.8,0) -- (2.8,4.84);
\node at (1.4,2.42) {$\mr e^{(p\msf t)^{(4-\om)/(2-\om)}}$};
\draw [decorate,
    decoration = {brace,amplitude=5pt,mirror},thick] (3.65,1.7) -- (5.3,1.7);
\node at (4.475,1.2) {\footnotesize$(p\msf t)^{-1/(2-\om)}$};
\node[draw,fill=white] at (0.756,0.55) {\textcolor{blue}{$u_\msf e(\msf t,\cdot)^p$}};
\end{tikzpicture}
